Causal and compositional structure of unitary transformations

The causal structure of a unitary transformation is the set of relations of possible influence between any input subsystem and any output subsystem. We study whether such causal structure can be understood in terms of compositional structure of the unitary. Given a quantum circuit with no path from input system $A$ to output system $B$, system $A$ cannot influence system $B$. Conversely, given a unitary $U$ with a no-influence relation from input $A$ to output $B$, it follows from [B. Schumacher and M. D. Westmoreland, Quantum Information Processing 4 no. 1, (Feb, 2005)] that there exists a circuit decomposition of $U$ with no path from $A$ to $B$. However, as we argue, there are unitaries for which there does not exist a circuit decomposition that makes all causal constraints evident simultaneously. To address this, we introduce a new formalism of `extended circuit diagrams', which goes beyond what is expressible with quantum circuits, with the core new feature being the ability to represent direct sum structures in addition to sequential and tensor product composition. A causally faithful extended circuit decomposition, representing a unitary $U$, is then one for which there is a path from an input $A$ to an output $B$ if and only if there actually is influence from $A$ to $B$ in $U$. We derive causally faithful extended circuit decompositions for a large class of unitaries, where in each case, the decomposition is implied by the unitary's respective causal structure. We hypothesize that every finite-dimensional unitary transformation has a causally faithful extended circuit decomposition.

==> Figures/22_1_dot_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{9}
\newcommand{\FigIndexSize}{8}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.25]{Figures/22_1_dot.pdf}};
	\node at (0.0*\Scale,-0.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$U$};
	\node at (-0.23*\Scale,-0.95*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.65*\Scale,-0.95*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (-0.25*\Scale,0.9*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\blue{$B_1$}};
	\node at (0.63*\Scale,0.9*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\red{$B_2$}};
\end{tikzpicture}

==> Figures/22_1_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.0]{Figures/22_1.pdf}};
	\node at (-0.4*\Scale,0.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.4*\Scale,0.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
\end{tikzpicture}

==> Figures/22_2_dot_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{9}
\newcommand{\FigIndexSize}{8}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.25]{Figures/22_2_dot.pdf}};
	\node at (0.35*\Scale,-0.55*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$V$};
	\node at (-0.32*\Scale,0.48*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$W$};
	\node at (-0.2*\Scale,-1.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.6*\Scale,-1.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (-0.15*\Scale,1.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\blue{$B_1$}};
	\node at (0.6*\Scale,1.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\red{$B_2$}};
\end{tikzpicture}

==> Figures/22_2_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.0]{Figures/22_2.pdf}};
	\node at (-0.4*\Scale,0.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.4*\Scale,0.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
\end{tikzpicture}

==> Figures/22_3_dot_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{9}
\newcommand{\FigIndexSize}{8}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.25]{Figures/22_3_dot.pdf}};
	\node at (0.37*\Scale,0.03*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$\widetilde{W}$};
	\node at (-0.37*\Scale,0.03*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$\widetilde{V}$};
	\node at (-0.15*\Scale,-0.9*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.6*\Scale,-0.9*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (-0.15*\Scale,0.9*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\blue{$B_1$}};
	\node at (0.6*\Scale,0.9*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\red{$B_2$}};
\end{tikzpicture}

==> Figures/22_3_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.0]{Figures/22_3.pdf}};
	\node at (-0.4*\Scale,0.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.4*\Scale,0.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
\end{tikzpicture}

==> Figures/34_OnlyNonReducible_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.0]{Figures/34_OnlyNonReducible.pdf}};
	\node at (-0.4*\Scale,0.25*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.4*\Scale,0.25*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (0.0*\Scale,-0.45*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
\end{tikzpicture}

==> Figures/43_OnlyNonReducible_ABswapped_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.0]{Figures/43_OnlyNonReducible_ABswapped.pdf}};
	\node at (-0.45*\Scale,0.35*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_1$};
	\node at (0.5*\Scale,0.35*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_2$};
	\node at (-0.45*\Scale,-0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_3$};
	\node at (0.5*\Scale,-0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_4$};
\end{tikzpicture}

==> Figures/CS_OneConstraint_Classical_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.0]{Figures/CS_OneConstraint.pdf}};
	\node at (-0.6*\Scale,-0.8*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$X_1$};
	\node at (0.6*\Scale,-0.8*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$X_2$};
	\node at (-0.6*\Scale,0.8*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$Y_1$};
	\node at (0.6*\Scale,0.8*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$Y_2$};
\end{tikzpicture}

==> Figures/CS_OneConstraint_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.0]{Figures/CS_OneConstraint.pdf}};
	\node at (-0.6*\Scale,-0.8*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.6*\Scale,-0.8*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (-0.6*\Scale,0.8*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_1$};
	\node at (0.6*\Scale,0.8*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_2$};
\end{tikzpicture}

==> Figures/Fig_22OneConstraint_a_Dot_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.0]{Figures/Fig_22OneConstraint_a_Dot.pdf}};
	\node at (-0.4*\Scale,0.45*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$W$};
	\node at (0.4*\Scale,-0.55*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$V$};
	\node at (-0.2*\Scale,1.05*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_1$};
	\node at (0.95*\Scale,1.05*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_2$};
	\node at (-0.58*\Scale,-1.1*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.62*\Scale,-1.1*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};s
\end{tikzpicture}

==> Figures/Fig_22OneConstraint_a_Unitary_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{10}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.0]{Figures/Fig_22OneConstraint_a_Unitary.pdf}};
	\node at (-0.7*\Scale,0.1*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$U$};
	\node at (-0.4*\Scale,0.8*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_1$};
	\node at (0.65*\Scale,0.8*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_2$};
	\node at (-0.4*\Scale,-0.8*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.68*\Scale,-0.8*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	%red arrows
	\node [style=none] (tr) at  (0.4*\Scale,0.35*\Scale) {};
	\node [style=none] (bl) at  (-0.65*\Scale,-0.3*\Scale) {};
	\draw [red, dashed, line width=0.6, ->] (bl) to (tr);
\end{tikzpicture}

==> Figures/Fig_22OneConstraint_b_Dot_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.0]{Figures/Fig_22OneConstraint_b_Dot.pdf}};
	\node at (-0.4*\Scale,-0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$W'$};
	\node at (0.4*\Scale,0.6*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$V'$};
	\node at (-0.55*\Scale,1.1*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_1$};
	\node at (0.55*\Scale,1.1*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_2$};
	\node at (-0.2*\Scale,-1.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.9*\Scale,-1.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
\end{tikzpicture}


==> Figures/Fig_22OneConstraint_b_Unitary_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{10}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.0]{Figures/Fig_22OneConstraint_b_Unitary.pdf}};
	\node at (-0.8*\Scale,0.1*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$U$};
	\node at (-0.4*\Scale,0.8*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_1$};
	\node at (0.65*\Scale,0.8*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_2$};
	\node at (-0.4*\Scale,-0.8*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.65*\Scale,-0.8*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	%red arrows
	\node [style=none] (tl) at  (-0.65*\Scale,0.35*\Scale) {};
	\node [style=none] (br) at  (0.4*\Scale,-0.3*\Scale) {};
	\draw [red, dashed, line width=0.6, ->] (br) to (tl);
\end{tikzpicture}

==> Figures/Fig_22_BothConstraints_Dot_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.0]{Figures/Fig_22_BothConstraints_Dot.pdf}};
	\node at (-0.68*\Scale,0.1*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$\widetilde{V}$};
	\node at (0.6*\Scale,0.1*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$\widetilde{W}$};
	\node at (-0.5*\Scale,0.9*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_1$};
	\node at (0.8*\Scale,0.9*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_2$};
	\node at (-0.48*\Scale,-0.75*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.85*\Scale,-0.75*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};s
\end{tikzpicture}

==> Figures/Fig_22_BothConstraints_Unitary_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.0]{Figures/Fig_22_BothConstraints_Unitary.pdf}};
	\node at (-0.8*\Scale,0.05*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$U$};
	\node at (-0.43*\Scale,0.85*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_1$};
	\node at (0.62*\Scale,0.85*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_2$};
	\node at (-0.4*\Scale,-0.8*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.65*\Scale,-0.8*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	%red arrows
	\node [style=none] (tl) at  (-0.65*\Scale,0.35*\Scale) {};
	\node [style=none] (tr) at  (0.4*\Scale,0.35*\Scale) {};
	\node [style=none] (bl) at  (-0.65*\Scale,-0.3*\Scale) {};
	\node [style=none] (br) at  (0.4*\Scale,-0.3*\Scale) {};
	\draw [red, dashed, line width=0.6, ->] (bl) to (tr);
	\draw [red, dashed, line width=0.6, ->] (br) to (tl);
\end{tikzpicture}

==> Figures/Fig_2nCases_Circuit_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{10}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.3]{Figures/Fig_2nCases_Circuit.pdf}};
	\node at (-0.75*\Scale,1.1*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\blue{$B_1$}};
	\node at (1.2*\Scale,1.1*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\red{$B_2$}};
	\node at (-0.95*\Scale,0.4*\Scale) {$V$};
	\node at (0.95*\Scale,0.4*\Scale) {$W$};
	\node at (0*\Scale,-0.65*\Scale) {$T$};
	\node at (-1.25*\Scale,-1.6*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$\underbrace{\hspace{0.7cm}}_{P_1}$};
	\node at (0.0*\Scale,-1.6*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$\underbrace{\hspace{0.7cm}}_{P_{12}}$};
	\node at (1.25*\Scale,-1.6*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$\underbrace{\hspace{0.7cm}}_{P_2}$};
	%Cdots
	\node [style=none]  at  (-1.25*\Scale,-1.2*\Scale) {{\large$\cdots$}};
	\node [style=none] at  (0.0*\Scale,-1.2*\Scale) {{\large$\cdots$}};
	\node [style=none] at  (1.25*\Scale,-1.2*\Scale) {{\large$\cdots$}};
\end{tikzpicture}

==> Figures/Fig_2nCases_HG_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.0]{Figures/Fig_2nCases_HG.pdf}};
	\node at (-0.8*\Scale,0.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$P_1$};
	\node at (0.8*\Scale,0.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$P_2$};
	\node at (0.0*\Scale,0.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$P_{12}$};
\end{tikzpicture}

==> Figures/Fig_33_10_Dot_tex.tex <==
\renewcommand{\Scale}{1.65}
\renewcommand{\FigFontSize}{8}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.0]{Figures/Fig_33_10_dot.pdf}};
	\node at (-0.9*\Scale,1.1*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\blue{$B_1$}};
	\node at (0.00*\Scale,1.1*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\red{$B_2$}};
	\node at (1.15*\Scale,1.1*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\darkgreen{$B_3$}};
	\node at (-0.55*\Scale,-1.2*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.35*\Scale,-1.2*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (1.2*\Scale,-1.2*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
	\node at (0.1*\Scale,-0.6*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$S$};
	\node at (0.85*\Scale,0.3*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$T$};
	\node at (-0.7*\Scale,0.3*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$V$};
\end{tikzpicture}

==> Figures/Fig_33_10_tex.tex <==
\renewcommand{\Scale}{1.6}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=0.95]{Figures/33_10.pdf}};
	\node at (-0.45*\Scale,0.38*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.55*\Scale,0.38*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (-0.05*\Scale,-0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
\end{tikzpicture}

==> Figures/Fig_33_11_Hybrid_small_tex.tex <==
\renewcommand{\Scale}{1.6}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=0.95]{Figures/33_11_Hybrid.pdf}};
	\node at (-0.45*\Scale,0.38*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.55*\Scale,0.38*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (-0.05*\Scale,-0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
\end{tikzpicture}

==> Figures/Fig_33_11_Hybrid_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.25]{Figures/33_11_Hybrid.pdf}};
	\node at (-0.45*\Scale,0.38*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.55*\Scale,0.38*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (-0.05*\Scale,-0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
\end{tikzpicture}

==> Figures/Fig_33_11_dot_Hybrid_small_tex.tex <==
\renewcommand{\Scale}{1.65}
\renewcommand{\FigFontSize}{8}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=0.95]{Figures/33_11_dot_Hybrid.pdf}};
	\node at (-0.55*\Scale,1.25*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\blue{$B_1$}};
	\node at (0.25*\Scale,1.25*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\red{$B_2$}};
	\node at (1.06*\Scale,1.25*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\darkgreen{$B_3$}};
	\node at (-0.6*\Scale,-1.2*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.25*\Scale,-1.2*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (1.06*\Scale,-1.2*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
	\node at (-0.8*\Scale,-0.6*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$S$};
	\node at (0.0*\Scale,-0.6*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$T$};
	\node at (0.83*\Scale,-0.6*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$V$};
	\node at (-0.8*\Scale,0.7*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$W$};
	\node at (0.0*\Scale,0.7*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$P$};
	\node at (0.83*\Scale,0.7*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$Q$};
\end{tikzpicture}

==> Figures/Fig_33_11_dot_Hybrid_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.25]{Figures/33_11_dot_Hybrid.pdf}};
	\node at (-0.58*\Scale,1.25*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\blue{$B_1$}};
	\node at (0.22*\Scale,1.25*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\red{$B_2$}};
	\node at (1.03*\Scale,1.25*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\darkgreen{$B_3$}};
	\node at (-0.6*\Scale,-1.2*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.22*\Scale,-1.2*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (1.03*\Scale,-1.2*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
	\node at (-0.8*\Scale,-0.6*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$S$};
	\node at (0.0*\Scale,-0.6*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$T$};
	\node at (0.83*\Scale,-0.6*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$V$};
	\node at (-0.8*\Scale,0.7*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$W$};
	\node at (0.0*\Scale,0.7*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$P$};
	\node at (0.83*\Scale,0.7*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$Q$};
\end{tikzpicture}

==> Figures/Fig_33_12_Dot_tex.tex <==
\renewcommand{\Scale}{1.65}
\renewcommand{\FigFontSize}{8}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.0]{Figures/Fig_33_12_dot.pdf}};
	\node at (-0.65*\Scale,0.9*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\blue{$B_1$}};
	\node at (0.33*\Scale,0.9*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\red{$B_2$}};
	\node at (1.15*\Scale,0.9*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\darkgreen{$B_3$}};
	\node at (-0.65*\Scale,-0.9*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.33*\Scale,-0.9*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (1.1*\Scale,-0.9*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
	\node at (-0.35*\Scale,-0.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$V$};
	\node at (0.83*\Scale,-0.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$W$};
\end{tikzpicture}

==> Figures/Fig_33_12_tex.tex <==
\renewcommand{\Scale}{1.6}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=0.95]{Figures/33_12.pdf}};
	\node at (-0.45*\Scale,0.38*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.55*\Scale,0.38*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (-0.05*\Scale,-0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
\end{tikzpicture}

==> Figures/Fig_33_13_Dot_tex.tex <==
\renewcommand{\Scale}{1.65}
\renewcommand{\FigFontSize}{8}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.0]{Figures/Fig_33_13_dot.pdf}};
	\node at (-0.45*\Scale,1.15*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\blue{$B_1$}};
	\node at (0.35*\Scale,1.15*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\red{$B_2$}};
	\node at (1.15*\Scale,1.15*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\darkgreen{$B_3$}};
	\node at (-0.55*\Scale,-1.2*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.35*\Scale,-1.2*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (1.2*\Scale,-1.2*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
	\node at (0.1*\Scale,-0.6*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$S$};
	\node at (0.85*\Scale,0.3*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$T$};
	\node at (-0.7*\Scale,0.3*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$V$};
\end{tikzpicture}

==> Figures/Fig_33_13_tex.tex <==
\renewcommand{\Scale}{1.6}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=0.95]{Figures/33_13.pdf}};
	\node at (-0.45*\Scale,0.38*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.55*\Scale,0.38*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (-0.05*\Scale,-0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
\end{tikzpicture}

==> Figures/Fig_33_14_Dot_Hybrid_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.]{Figures/33_14_dot_Hybrid.pdf}};
	\node at (-0.45*\Scale,1.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\blue{$B_1$}};
	\node at (0.22*\Scale,1.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\red{$B_2$}};
	\node at (0.85*\Scale,1.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\darkgreen{$B_3$}};
	\node at (-0.47*\Scale,-0.9*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.22*\Scale,-0.9*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (0.88*\Scale,-0.9*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
	\node at (-0.65*\Scale,-0.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$S$};
	\node at (0.0*\Scale,-0.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$T$};
	\node at (0.03*\Scale,0.57*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$V$};
	\node at (0.68*\Scale,0.55*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$W$};
\end{tikzpicture}

==> Figures/Fig_33_14_tex.tex <==
\renewcommand{\Scale}{1.6}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=0.95]{Figures/33_14.pdf}};
	\node at (-0.45*\Scale,0.38*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.55*\Scale,0.38*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (-0.05*\Scale,-0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
\end{tikzpicture}

==> Figures/Fig_33_15_Dot_tex.tex <==
\renewcommand{\Scale}{1.65}
\renewcommand{\FigFontSize}{8}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.0]{Figures/Fig_33_15_dot.pdf}};
	\node at (-0.44*\Scale,1.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\blue{$B_1$}};
	\node at (0.37*\Scale,1.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\red{$B_2$}};
	\node at (1.12*\Scale,1.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\darkgreen{$B_3$}};
	\node at (-0.42*\Scale,-1.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.36*\Scale,-1.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (1.13*\Scale,-1.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
	\node at (-0.65*\Scale,-0.45*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$S$};	
	\node at (0.1*\Scale,0.45*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$T$};
	\node at (0.85*\Scale,0.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$V$};
\end{tikzpicture}

==> Figures/Fig_33_15_tex.tex <==
\renewcommand{\Scale}{1.6}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=0.95]{Figures/33_15.pdf}};
	\node at (-0.45*\Scale,0.38*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.55*\Scale,0.38*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (-0.05*\Scale,-0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
\end{tikzpicture}

==> Figures/Fig_33_16_dot_tex.tex <==
\renewcommand{\Scale}{1.65}
\renewcommand{\FigFontSize}{8}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.0]{Figures/Fig_33_16_dot.pdf}};
	\node at (-0.54*\Scale,1.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\blue{$B_1$}};
	\node at (0.3*\Scale,1.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\red{$B_2$}};
	\node at (1.2*\Scale,1.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\darkgreen{$B_3$}};
	\node at (-0.68*\Scale,-1.05*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.33*\Scale,-1.05*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (1.05*\Scale,-1.05*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
	\node at (-0.47*\Scale,-0.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$S$};	
	\node at (0.5*\Scale,-0.02*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$T$};
\end{tikzpicture}

==> Figures/Fig_33_16_tex.tex <==
\renewcommand{\Scale}{1.6}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=0.95]{Figures/33_16.pdf}};
	\node at (-0.45*\Scale,0.38*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.55*\Scale,0.38*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (-0.05*\Scale,-0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
\end{tikzpicture}

==> Figures/Fig_33_17_Dot_tex.tex <==
\renewcommand{\Scale}{1.65}
\renewcommand{\FigFontSize}{8}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.0]{Figures/Fig_33_17_dot.pdf}};
	\node at (-0.48*\Scale,1.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\blue{$B_1$}};
	\node at (0.27*\Scale,1.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\red{$B_2$}};
	\node at (1.04*\Scale,1.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\darkgreen{$B_3$}};
	\node at (-0.5*\Scale,-1.05*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.23*\Scale,-1.05*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (1.03*\Scale,-1.05*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
	\node at (-0.73*\Scale,0.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$S$};	
	\node at (0.0*\Scale,0.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$T$};		
	\node at (0.8*\Scale,0.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$V$};
\end{tikzpicture}

==> Figures/Fig_33_17_tex.tex <==
\renewcommand{\Scale}{1.6}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=0.95]{Figures/33_17.pdf}};
	\node at (-0.45*\Scale,0.38*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.52*\Scale,0.38*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (-0.05*\Scale,-0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
\end{tikzpicture}

==> Figures/Fig_33_1_dot_tex.tex <==
\renewcommand{\Scale}{1.65}
\renewcommand{\FigFontSize}{8}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.1]{Figures/Fig_33_1_dot.pdf}};
	\node at (-0.47*\Scale,1.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\blue{$B_1$}};
	\node at (0.27*\Scale,1.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\red{$B_2$}};
	\node at (1.03*\Scale,1.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\darkgreen{$B_3$}};
	\node at (-0.45*\Scale,-1.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.22*\Scale,-1.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (0.9*\Scale,-1.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
	\node at (-0.0*\Scale,-0.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$U$};
\end{tikzpicture}

==> Figures/Fig_33_1_tex.tex <==
\renewcommand{\Scale}{1.6}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=0.95]{Figures/33_1.pdf}};
	\node at (-0.45*\Scale,0.38*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.55*\Scale,0.38*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (-0.05*\Scale,-0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
\end{tikzpicture}

==> Figures/Fig_33_2_dot_tex.tex <==
\renewcommand{\Scale}{1.65}
\renewcommand{\FigFontSize}{8}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.1]{Figures/Fig_33_2_dot.pdf}};
	\node at (-0.7*\Scale,1.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\blue{$B_1$}};
	\node at (0.27*\Scale,1.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\red{$B_2$}};
	\node at (1.2*\Scale,1.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\darkgreen{$B_3$}};
	\node at (-0.65*\Scale,-1.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.35*\Scale,-1.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (1.15*\Scale,-1.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
	\node at (-0.4*\Scale,-0.45*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$V$};
	\node at (0.5*\Scale,0.45*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$W$};
\end{tikzpicture}

==> Figures/Fig_33_2_tex.tex <==
\renewcommand{\Scale}{1.6}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=0.95]{Figures/33_2.pdf}};
	\node at (-0.45*\Scale,0.38*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.55*\Scale,0.38*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (-0.05*\Scale,-0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
\end{tikzpicture}

==> Figures/Fig_33_3_Dot_tex.tex <==
\renewcommand{\Scale}{1.65}
\renewcommand{\FigFontSize}{8}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.0]{Figures/Fig_33_3_dot.pdf}};
	\node at (-0.65*\Scale,1.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\blue{$B_1$}};
	\node at (0.15*\Scale,1.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\red{$B_2$}};
	\node at (1.15*\Scale,1.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\darkgreen{$B_3$}};
	\node at (-0.5*\Scale,-1.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.2*\Scale,-1.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (1.1*\Scale,-1.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
	\node at (-0.8*\Scale,-0.45*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$V$};
	\node at (0.35*\Scale,0.45*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$W$};
\end{tikzpicture}

==> Figures/Fig_33_3_tex.tex <==
\renewcommand{\Scale}{1.6}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=0.95]{Figures/33_3.pdf}};
	\node at (-0.45*\Scale,0.38*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.55*\Scale,0.38*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (-0.05*\Scale,-0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
\end{tikzpicture}

==> Figures/Fig_33_4_Dot_tex.tex <==
\renewcommand{\Scale}{1.65}
\renewcommand{\FigFontSize}{8}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.0]{Figures/Fig_33_4_dot.pdf}};
	\node at (-0.47*\Scale,1.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\blue{$B_1$}};
	\node at (0.23*\Scale,1.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\red{$B_2$}};
	\node at (1.12*\Scale,1.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\darkgreen{$B_3$}};
	\node at (-0.55*\Scale,-1.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.2*\Scale,-1.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (1.15*\Scale,-1.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
	\node at (-0.75*\Scale,0.45*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$V$};
	\node at (0.4*\Scale,-0.42*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$W$};
\end{tikzpicture}

==> Figures/Fig_33_4_tex.tex <==
\renewcommand{\Scale}{1.6}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=0.95]{Figures/33_4.pdf}};
	\node at (-0.45*\Scale,0.38*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.55*\Scale,0.38*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (-0.03*\Scale,-0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
\end{tikzpicture}

==> Figures/Fig_33_5_small_tex.tex <==
\renewcommand{\Scale}{1.6}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=0.95]{Figures/33_5.pdf}};
	\node at (-0.45*\Scale,0.38*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.55*\Scale,0.38*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (-0.05*\Scale,-0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
\end{tikzpicture}

==> Figures/Fig_33_5_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.25]{Figures/33_5.pdf}};
	\node at (-0.45*\Scale,0.38*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.55*\Scale,0.38*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (-0.05*\Scale,-0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
\end{tikzpicture}

==> Figures/Fig_33_6_Dot_tex.tex <==
\renewcommand{\Scale}{1.65}
\renewcommand{\FigFontSize}{8}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.0]{Figures/Fig_33_6_dot.pdf}};
	\node at (-0.5*\Scale,1.2*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\blue{$B_1$}};
	\node at (0.2*\Scale,1.2*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\red{$B_2$}};
	\node at (1.0*\Scale,1.2*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\darkgreen{$B_3$}};
	\node at (-0.45*\Scale,-1.2*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.3*\Scale,-1.2*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (1.05*\Scale,-1.2*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
	\node at (-0.75*\Scale,-0.8*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$S$};
	\node at (0.05*\Scale,-0.05*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$T$};
	\node at (0.7*\Scale,0.8*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$V$};
\end{tikzpicture}

==> Figures/Fig_33_6_tex.tex <==
\renewcommand{\Scale}{1.6}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=0.95]{Figures/33_6.pdf}};
	\node at (-0.45*\Scale,0.38*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.55*\Scale,0.38*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (-0.05*\Scale,-0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
\end{tikzpicture}

==> Figures/Fig_33_7_Dot_tex.tex <==
\renewcommand{\Scale}{1.65}
\renewcommand{\FigFontSize}{8}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.0]{Figures/Fig_33_7_dot.pdf}};
	\node at (-0.55*\Scale,1.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\blue{$B_1$}};
	\node at (0.23*\Scale,1.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\red{$B_2$}};
	\node at (1.1*\Scale,1.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\darkgreen{$B_3$}};
	\node at (-0.57*\Scale,-1.05*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.3*\Scale,-1.05*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (1.05*\Scale,-1.05*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
	\node at (-0.8*\Scale,-0.45*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$S$};	
	\node at (0.77*\Scale,-0.45*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$T$};
	\node at (-0.03*\Scale,0.45*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$V$};
\end{tikzpicture}

==> Figures/Fig_33_7_tex.tex <==
\renewcommand{\Scale}{1.6}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=0.95]{Figures/33_7.pdf}};
	\node at (-0.45*\Scale,0.38*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.55*\Scale,0.38*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (-0.05*\Scale,-0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
\end{tikzpicture}

==> Figures/Fig_33_8_Dot_tex.tex <==
\renewcommand{\Scale}{1.65}
\renewcommand{\FigFontSize}{8}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.0]{Figures/Fig_33_8_dot.pdf}};
	\node at (-0.61*\Scale,1.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\blue{$B_1$}};
	\node at (0.33*\Scale,1.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\red{$B_2$}};
	\node at (1.05*\Scale,1.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\darkgreen{$B_3$}};
	\node at (-0.6*\Scale,-1.05*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.25*\Scale,-1.05*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (1.1*\Scale,-1.05*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
	\node at (-0.43*\Scale,-0.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$S$};	
	\node at (0.65*\Scale,0.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$T$};
\end{tikzpicture}

==> Figures/Fig_33_8_tex.tex <==
\renewcommand{\Scale}{1.6}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=0.95]{Figures/33_8.pdf}};
	\node at (-0.45*\Scale,0.38*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.55*\Scale,0.38*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (-0.05*\Scale,-0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
\end{tikzpicture}

==> Figures/Fig_33_9_Dot_tex.tex <==
\renewcommand{\Scale}{1.65}
\renewcommand{\FigFontSize}{8}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.0]{Figures/Fig_33_9_dot.pdf}};
	\node at (-0.55*\Scale,1.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\blue{$B_1$}};
	\node at (0.25*\Scale,1.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\red{$B_2$}};
	\node at (1.08*\Scale,1.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\darkgreen{$B_3$}};
	\node at (-0.45*\Scale,-1.05*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.25*\Scale,-1.05*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (1.0*\Scale,-1.05*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
	\node at (-0.75*\Scale,-0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$S$};	
	\node at (0.75*\Scale,-0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$T$};		
	\node at (0.0*\Scale,0.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$V$};
\end{tikzpicture}

==> Figures/Fig_33_9_tex.tex <==
\renewcommand{\Scale}{1.6}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=0.95]{Figures/33_9.pdf}};
	\node at (-0.45*\Scale,0.38*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.55*\Scale,0.38*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (-0.05*\Scale,-0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
\end{tikzpicture}

==> Figures/Fig_33_EmptyUnitary_Hybrid_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.0]{Figures/Fig_33_EmptyUnitary_Hybrid.pdf}};
	\node at (-0.1*\Scale,0.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$U$};
	\node at (-0.58*\Scale,0.75*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_1$};
	\node at (0.05*\Scale,0.75*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_2$};
	\node at (0.7*\Scale,0.75*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_3$};
	\node at (-0.55*\Scale,-0.9*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.07*\Scale,-0.9*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (0.72*\Scale,-0.9*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
\end{tikzpicture}

==> Figures/Fig_34_OnlyNonReducible_Dot_Hybrid_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{9}
\newcommand{\FigIndexSize}{8}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.25]{Figures/34_OnlyNonReducible_Dot_Hybrid.pdf}};
	\node at (-1.65*\Scale,-1.42*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$S$};
	\node at (-0.63*\Scale,-1.42*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$T$};
	\node at (0.4*\Scale,-1.42*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$V$};
	\node at (-1.9*\Scale,-0.07*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$P_{ij}$};
	\node at (-0.6*\Scale,-0.07*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$Q_{ik}$};
	\node at (0.8*\Scale,-0.07*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$R_{jk}$};
	\node at (-0.1*\Scale,1.05*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ij$};
	\node at (0.3*\Scale,0.5*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ik$};
	\node at (1.75*\Scale,0.45*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$jk$};
	\node at (-2.09*\Scale,-0.98*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
	\node at (-1.55*\Scale,-0.98*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
	\node at (-0.83*\Scale,-0.95*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$j$};
	\node at (-0.45*\Scale,-0.95*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$j$};
	\node at (0.33*\Scale,-1.0*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$k$};
	\node at (0.75*\Scale,-1.0*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$k$};
	\node at (-1.4*\Scale,-2.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (-0.4*\Scale,-2.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (0.65*\Scale,-2.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
	\node at (1.92*\Scale,1.37*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$W$};
	\node at (-1.7*\Scale,1.95*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\blue{$B_1$}};
	\node at (-0.45*\Scale,1.95*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\red{$B_2$}};
	\node at (1.0*\Scale,1.95*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\darkgreen{$B_3$}};
	\node at (2.15*\Scale,1.95*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\gray{$B_4$}};
\end{tikzpicture}

==> Figures/Fig_34_OnlyNonReducible_Hybrid_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.25]{Figures/34_OnlyNonReducible_Hybrid.pdf}};
	\node at (-0.57*\Scale,0.38*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.55*\Scale,0.38*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (-0.05*\Scale,-0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
\end{tikzpicture}

==> Figures/Fig_3_3_DotDiagram_Hybrid_coloured_small_tex.tex <==
\renewcommand{\Scale}{1.75}
\renewcommand{\FigFontSize}{8}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.05]{Figures/Fig_33_5_Dot_New.pdf}};
	\node at (-0.01*\Scale,-1.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$S$};
	\node at (0.01*\Scale,0.97*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$T$};
	\node at (-0.86*\Scale,-0.04*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$V_i$};
	\node at (0.83*\Scale,-0.03*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$W_i$};
	\node at (-0.37*\Scale,-0.33*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$i$};
	\node at (0.33*\Scale,-0.33*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$i$};
	\node at (-0.37*\Scale,0.31*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$i$};
	\node at (0.37*\Scale,0.3*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$i$};
	\node at (-0.7*\Scale,1.45*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\blue{$B_1$}};
	\node at (0.25*\Scale,1.45*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\red{$B_2$}};
	\node at (1.15*\Scale,1.45*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\darkgreen{$B_3$}};
	\node at (-0.7*\Scale,-1.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.25*\Scale,-1.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (1.15*\Scale,-1.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
\end{tikzpicture}

==> Figures/Fig_3_3_DotDiagram_Hybrid_coloured_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.0]{Figures/Fig_3_3_DotDiagram_Hybrid.pdf}};
	\node at (0.0*\Scale,-0.95*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$S$};
	\node at (0.03*\Scale,0.95*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$T$};
	\node at (-0.75*\Scale,0.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$V_i$};
	\node at (0.75*\Scale,-0.05*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$W_i$};
	\node at (-0.37*\Scale,-0.33*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$i$};
	\node at (0.33*\Scale,-0.33*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$i$};
	\node at (-0.37*\Scale,0.31*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$i$};
	\node at (0.37*\Scale,0.3*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$i$};
	\node at (-0.55*\Scale,1.35*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\blue{$B_1$}};
	\node at (0.25*\Scale,1.35*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\red{$B_2$}};
	\node at (1.0*\Scale,1.35*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\darkgreen{$B_3$}};
	\node at (-0.55*\Scale,-1.45*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.25*\Scale,-1.45*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (1.0*\Scale,-1.45*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
\end{tikzpicture}

==> Figures/Fig_3_3_DotDiagram_Hybrid_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.0]{Figures/Fig_3_3_DotDiagram_Hybrid.pdf}};
	\node at (0.0*\Scale,-0.95*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$S$};
	\node at (0.03*\Scale,0.95*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$T$};
	\node at (-0.75*\Scale,0.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$V_i$};
	\node at (0.75*\Scale,-0.05*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$W_i$};
	\node at (-0.37*\Scale,-0.33*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$i$};
	\node at (0.33*\Scale,-0.33*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$i$};
	\node at (-0.37*\Scale,0.31*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$i$};
	\node at (0.37*\Scale,0.3*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$i$};
	\node at (-0.55*\Scale,1.35*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_1$};
	\node at (0.25*\Scale,1.35*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_2$};
	\node at (1.0*\Scale,1.35*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_3$};
	\node at (-0.55*\Scale,-1.45*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.25*\Scale,-1.45*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (1.0*\Scale,-1.45*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
\end{tikzpicture}

==> Figures/Fig_3_3_DotDiagram_Remarks_2_Hybrid_tex.tex <==
\renewcommand{\Scale}{3.3} %2.2}
\renewcommand{\FigFontSize}{10}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.0]{Figures/Fig_3_3_DotDiagram_Remarks_v3.pdf}};
	%{FinalFigures/Fig_3_3_DotDiagram_Remarks_2_Hybrid.pdf}};
	\node at (0.03*\Scale,-0.95*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$S$};
	\node at (0.02*\Scale,0.97*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$T$};
	\node at (-0.75*\Scale,0.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$V_i$};
	\node at (0.75*\Scale,0.03*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$W_i$};
	\node at (-0.38*\Scale,-0.31*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$i$};
	\node at (0.42*\Scale,-0.33*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$i$};
	\node at (-0.4*\Scale,0.33*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$i$};
	\node at (0.42*\Scale,0.33*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$i$};
	\node at (-0.62*\Scale,1.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_1$};
	\node at (0.18*\Scale,1.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_2$};
	\node at (0.96*\Scale,1.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_3$};
	\node at (-0.6*\Scale,-1.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.2*\Scale,-1.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (1.0*\Scale,-1.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
\end{tikzpicture}

==> Figures/Fig_3_3_DotDiagram_Remarks_tex.tex <==
\renewcommand{\Scale}{3.3} %2.2}
\renewcommand{\FigFontSize}{10}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.0]{Figures/Fig_3_3_DotDiagram_Remarks_v4.pdf}};
	%{FinalFigures/Fig_3_3_DotDiagram_Remarks_2_Hybrid.pdf}};
	\node at (0.03*\Scale,-0.95*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$S$};
	\node at (0.02*\Scale,0.97*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$T$};
	\node at (-0.75*\Scale,0.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$V_i$};
	\node at (0.75*\Scale,0.03*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$W_i$};
	\node at (-0.38*\Scale,-0.31*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$i$};
	\node at (0.42*\Scale,-0.33*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$i$};
	\node at (-0.4*\Scale,0.33*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$i$};
	\node at (0.42*\Scale,0.33*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$i$};
	\node at (-0.62*\Scale,1.35*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_1$};
	\node at (0.18*\Scale,1.35*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_2$};
	\node at (0.96*\Scale,1.35*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_3$};
	\node at (-0.6*\Scale,-1.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.2*\Scale,-1.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (1.0*\Scale,-1.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
	%Blue dashed lines
	\node [style=none] (tl) at  (-0.9*\Scale,1.2*\Scale) {};
	\node [style=none] (tr) at  (1.73*\Scale,1.2*\Scale) {};
	\draw [blue, dashed, line width=0.6] (tl) to (tr);
	\node [style=none] (tl) at  (-0.9*\Scale,0.5*\Scale) {};
	\node [style=none] (tr) at  (1.3*\Scale,0.5*\Scale) {};
	\draw [blue, dashed, line width=0.6] (tl) to (tr);
	\node [style=none] (tl) at  (-0.9*\Scale,-1.2*\Scale) {};
	\node [style=none] (tr) at  (1.73*\Scale,-1.2*\Scale) {};
	\draw [blue, dashed, line width=0.6] (tl) to (tr);
	\node [style=none] (tl) at  (-0.9*\Scale,-0.5*\Scale) {};
	\node [style=none] (tr) at  (1.3*\Scale,-0.5*\Scale) {};
	\draw [blue, dashed, line width=0.6] (tl) to (tr);
	%Arrows
	\node [style=none] (1) at  (-1.25*\Scale,-0.9*\Scale) {};
	\node [style=none] (3) at  (0.1*\Scale,-0.6*\Scale) {};
	\draw [blue, line width=0.6, ->] (1) to [bend left=13] (3);
	\node [style=none] (1) at  (-1.25*\Scale,-0.35*\Scale) {};
	\node [style=none] (2) at   (-0.6*\Scale,-0.3*\Scale) {};
	\draw [blue, line width=0.6, ->] (1) to [bend right=16] (2);
	\node [style=none] (1) at  (-1.25*\Scale,0.35*\Scale) {};
	\node [style=none] (2) at   (-0.6*\Scale,0.3*\Scale) {};
	\draw [blue, line width=0.6, ->] (1) to [bend left=16] (2);
	\node [style=none] (1) at  (-1.25*\Scale,0.9*\Scale) {};
	\node [style=none] (3) at  (0.1*\Scale,0.6*\Scale) {};
	\draw [blue, line width=0.6, ->] (1) to [bend right=13] (3);
\end{tikzpicture}

==> Figures/Fig_3_3_a_Dot_Hybrid_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.0]{Figures/Fig_3_3_a_Dot_Hybrid.pdf}};
	\node at (-0.4*\Scale,0.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$W$};
	\node at (0.4*\Scale,-0.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$V$};
	\node at (-0.58*\Scale,1.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_1$};
	\node at (0.17*\Scale,1.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_2$};
	\node at (0.95*\Scale,1.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_3$};
	\node at (-0.58*\Scale,-1.05*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.2*\Scale,-1.05*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (0.97*\Scale,-1.05*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
\end{tikzpicture}

==> Figures/Fig_3_3_a_Unitary_Hybrid_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{10}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.0]{Figures/Fig_3_3_a_Unitary_Hybrid.pdf}};
	\node at (-0.7*\Scale,0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$U$};
	\node at (-0.6*\Scale,0.7*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_1$};
	\node at (0.05*\Scale,0.7*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_2$};
	\node at (0.7*\Scale,0.7*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_3$};
	\node at (-0.55*\Scale,-0.9*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.07*\Scale,-0.9*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (0.7*\Scale,-0.9*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
	%red arrows
	\node [style=none] (tr) at  (0.45*\Scale,0.27*\Scale) {};
	\node [style=none] (bl) at  (-0.75*\Scale,-0.4*\Scale) {};
	\draw [red, dashed, line width=0.6, ->] (bl) to (tr);
\end{tikzpicture}

==> Figures/Fig_3_3_a_converse_Dot_Hybrid_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.0]{Figures/Fig_3_3_a_converse_Dot_Hybrid.pdf}};
	\node at (-0.4*\Scale,-0.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$W'$};
	\node at (0.35*\Scale,0.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$V'$};
	\node at (-0.6*\Scale,1.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_1$};
	\node at (0.12*\Scale,1.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_2$};
	\node at (0.85*\Scale,1.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_3$};
	\node at (-0.54*\Scale,-1.1*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.15*\Scale,-1.1*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (0.85*\Scale,-1.1*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
\end{tikzpicture}

==> Figures/Fig_3_3_a_converse_Unitary_Hybrid_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.0]{Figures/Fig_3_3_a_converse_Unitary_Hybrid.pdf}};
	\node at (0.5*\Scale,0.1*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$U$};
	\node at (-0.56*\Scale,0.75*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_1$};
	\node at (0.05*\Scale,0.75*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_2$};
	\node at (0.7*\Scale,0.75*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_3$};
	\node at (-0.55*\Scale,-0.85*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.1*\Scale,-0.85*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (0.72*\Scale,-0.85*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
	%red arrows
	\node [style=none] (tl) at  (-0.78*\Scale,0.28*\Scale) {};
	\node [style=none] (br) at  (0.45*\Scale,-0.38*\Scale) {};
	\draw [red, dashed, line width=0.6, ->] (br) to (tl);
\end{tikzpicture}

==> Figures/Fig_3_3_c_Hybrid_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.0]{Figures/Fig_3_3_c_Hybrid.pdf}};
	\node at (-0.8*\Scale,-0.05*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$U$};
	\node at (-0.6*\Scale,0.75*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_1$};
	\node at (0.02*\Scale,0.75*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_2$};
	\node at (0.7*\Scale,0.75*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_3$};
	\node at (-0.57*\Scale,-0.9*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.07*\Scale,-0.9*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (0.7*\Scale,-0.9*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
	%red arrows
	\node [style=none] (tl) at  (-0.8*\Scale,0.27*\Scale) {};
	\node [style=none] (tr) at  (0.45*\Scale,0.27*\Scale) {};
	\node [style=none] (bl) at  (-0.75*\Scale,-0.4*\Scale) {};
	\node [style=none] (br) at  (0.45*\Scale,-0.4*\Scale) {};
	\draw [red, dashed, line width=0.6, ->] (bl) to (tr);
	\draw [red, dashed, line width=0.6, ->] (br) to (tl);
\end{tikzpicture}

==> Figures/Fig_43_OnlyNonReducible_Dot_Hybrid_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{9}
\newcommand{\FigIndexSize}{8}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.25]{Figures/43_OnlyNonReducible_Dot_Hybrid.pdf}};
	\node at (-1.65*\Scale,1.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$\widetilde{S}$};
	\node at (-0.6*\Scale,1.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$\widetilde{T}$};
	\node at (0.4*\Scale,1.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$\widetilde{V}$};
	\node at (-1.9*\Scale,-0.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$\widetilde{P}_{ij}$};
	\node at (-0.6*\Scale,-0.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$\widetilde{Q}_{ik}$};
	\node at (0.8*\Scale,-0.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$\widetilde{R}_{jk}$};
	\node at (-0.1*\Scale,-1.07*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ij$};
	\node at (0.3*\Scale,-0.55*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ik$};
	\node at (1.75*\Scale,-0.48*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$jk$};
	\node at (-2.1*\Scale,0.95*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
	\node at (-1.57*\Scale,0.95*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
	\node at (-0.85*\Scale,0.95*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$j$};
	\node at (-0.5*\Scale,0.95*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$j$};
	\node at (0.3*\Scale,0.95*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$k$};
	\node at (0.75*\Scale,1.0*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$k$};
	\node at (-1.69*\Scale,-2.05*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (-0.4*\Scale,-2.05*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (1.05*\Scale,-2.05*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
	\node at (2.17*\Scale,-2.05*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_4$};
	\node at (1.93*\Scale,-1.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$\widetilde{W}$};
	\node at (-1.4*\Scale,1.95*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\blue{$B_1$}};
	\node at (-0.42*\Scale,1.95*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\red{$B_2$}};
	\node at (0.65*\Scale,1.95*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\darkgreen{$B_3$}};
\end{tikzpicture}

==> Figures/Fig_43_OnlyNonReducible_Hybrid_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{10}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.25]{Figures/43_OnlyNonReducible_Hybrid.pdf}};
	\node at (-0.45*\Scale,0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (-0.45*\Scale,-0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
	\node at (0.4*\Scale,0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (0.4*\Scale,-0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_4$};
\end{tikzpicture}

==> Figures/Fig_44_7_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.25]{Figures/Fig_44_7.pdf}};
	\node at (-0.44*\Scale,0.38*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (-0.46*\Scale,-0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
	\node at (0.4*\Scale,0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (0.4*\Scale,-0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_4$};
\end{tikzpicture}

==> Figures/Fig_44_New_10_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.25]{Figures/Fig_44_New_10.pdf}};
	\node at (-0.46*\Scale,0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (-0.46*\Scale,-0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
	\node at (0.4*\Scale,0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (0.4*\Scale,-0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_4$};
\end{tikzpicture}

==> Figures/Fig_44_New_11_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.25]{Figures/Fig_44_New_11.pdf}};
	\node at (-0.46*\Scale,0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (-0.46*\Scale,-0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
	\node at (0.35*\Scale,0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (0.4*\Scale,-0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_4$};
\end{tikzpicture}

==> Figures/Fig_44_New_12_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.25]{Figures/Fig_44_New_12.pdf}};
	\node at (-0.3*\Scale,0.38*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (-0.35*\Scale,-0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
	\node at (0.5*\Scale,0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (0.57*\Scale,-0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_4$};
\end{tikzpicture}

==> Figures/Fig_44_New_13_Dot_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{9}
\newcommand{\FigIndexSize}{8}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.05]{Figures/Fig_44_New_13_Dot.pdf}};
	\node at (-0.52*\Scale,-0.79*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$S$};
	\node at (0.4*\Scale,-0.77*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$T$};
	\node at (1.23*\Scale,-0.77*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$V$};
	\node at (-1.4*\Scale,-0.02*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$W$};
	\node at (-1.4*\Scale,-1.6*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (-0.32*\Scale,-1.6*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (0.6*\Scale,-1.6*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
	\node at (1.47*\Scale,-1.6*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_4$};
	\node at (-1.18*\Scale,0.97*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$S'$};
	\node at (0.32*\Scale,0.97*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$T'$};
	\node at (1.23*\Scale,0.97*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$V'$};
	\node at (-1.05*\Scale,1.58*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\blue{$B_1$}};
	\node at (-0.42*\Scale,1.58*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\red{$B_2$}};
	\node at (0.48*\Scale,1.58*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\darkgreen{$B_3$}};
	\node at (1.42*\Scale,1.58*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\gray{$B_4$}};
\end{tikzpicture}

==> Figures/Fig_44_New_13_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.25]{Figures/Fig_44_New_13.pdf}};
	\node at (-0.46*\Scale,0.38*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (-0.46*\Scale,-0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
	\node at (0.4*\Scale,0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (0.4*\Scale,-0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_4$};
\end{tikzpicture}

==> Figures/Fig_44_New_14_Dot_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{9}
\newcommand{\FigIndexSize}{8}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.05]{Figures/Fig_44_New_14_Dot.pdf}};
	\node at (-1.23*\Scale,-0.77*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$S$};
	\node at (-0.4*\Scale,-0.77*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$T$};
	\node at (0.45*\Scale,-0.77*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$V$};
	\node at (1.3*\Scale,-0.77*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$W$};
	\node at (-1.07*\Scale,-1.6*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (-0.2*\Scale,-1.6*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (0.67*\Scale,-1.6*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
	\node at (1.52*\Scale,-1.6*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_4$};
	\node at (-1.35*\Scale,0.95*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$S'$};
	\node at (-0.46*\Scale,0.96*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$T'$};
	\node at (0.43*\Scale,0.96*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$V'$};
	\node at (1.34*\Scale,0.94*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$W'$};
	\node at (-1.22*\Scale,1.55*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\blue{$B_1$}};
	\node at (-0.3*\Scale,1.55*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\red{$B_2$}};
	\node at (0.64*\Scale,1.55*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\darkgreen{$B_3$}};
	\node at (1.56*\Scale,1.55*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\gray{$B_4$}};
\end{tikzpicture}

==> Figures/Fig_44_New_14_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.25]{Figures/Fig_44_New_14.pdf}};
	\node at (-0.44*\Scale,0.38*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (-0.46*\Scale,-0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
	\node at (0.4*\Scale,0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (0.4*\Scale,-0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_4$};
\end{tikzpicture}

==> Figures/Fig_44_New_15_Dot_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{9}
\newcommand{\FigIndexSize}{8}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.05]{Figures/Fig_44_New_15_Dot.pdf}};
	\node at (-1.23*\Scale,-0.77*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$S$};
	\node at (-0.4*\Scale,-0.77*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$T$};
	\node at (0.45*\Scale,-0.77*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$V$};
	\node at (1.3*\Scale,-0.77*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$W$};
	\node at (-1.07*\Scale,-1.6*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (-0.2*\Scale,-1.6*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (0.67*\Scale,-1.6*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
	\node at (1.52*\Scale,-1.6*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_4$};
	\node at (-1.35*\Scale,0.95*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$S'$};
	\node at (-0.46*\Scale,0.96*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$T'$};
	\node at (0.43*\Scale,0.96*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$V'$};
	\node at (1.33*\Scale,0.95*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$W'$};
	\node at (-1.22*\Scale,1.57*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\blue{$B_1$}};
	\node at (-0.3*\Scale,1.57*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\red{$B_2$}};
	\node at (0.66*\Scale,1.57*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\darkgreen{$B_3$}};
	\node at (1.58*\Scale,1.57*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\gray{$B_4$}};
\end{tikzpicture}

==> Figures/Fig_44_New_15_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.25]{Figures/Fig_44_New_15.pdf}};
	\node at (-0.44*\Scale,0.38*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (-0.46*\Scale,-0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
	\node at (0.4*\Scale,0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (0.4*\Scale,-0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_4$};
\end{tikzpicture}

==> Figures/Fig_44_New_1_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.25]{Figures/Fig_44_New_1.pdf}};
	\node at (-0.46*\Scale,0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (-0.46*\Scale,-0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
	\node at (0.35*\Scale,0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (0.4*\Scale,-0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_4$};
\end{tikzpicture}

==> Figures/Fig_44_New_2_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.25]{Figures/Fig_44_New_2.pdf}};
	\node at (-0.46*\Scale,0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (-0.46*\Scale,-0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
	\node at (0.35*\Scale,0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (0.4*\Scale,-0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_4$};
\end{tikzpicture}

==> Figures/Fig_44_New_3_Dot_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{9}
\newcommand{\FigIndexSize}{8}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.25]{Figures/Fig_44_New_3_Dot.pdf}};
	\node at (-1.85*\Scale,-0.07*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$P_{ij_i}$};
	\node at (0.095*\Scale,-0.07*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$Q_{ij_i}$};
	\node at (-1.40*\Scale,0.45*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ij_i$};
	\node at (-0.54*\Scale,0.45*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ij_i$};
	\node at (-1.42*\Scale,-0.58*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ij_i$};
	\node at (-0.59*\Scale,-0.52*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ij_i$};
	\node at (-0.10*\Scale,-1.75*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
	\node at (1.38*\Scale,-1.1*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
	\node at (1.36*\Scale,1.1*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
	\node at (0.4*\Scale,1.65*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
	\node at (-1.0*\Scale,-1.3*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$T_i$};
	\node at (-1.0*\Scale,1.1*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$T_i'$};
	\node at (1.96*\Scale,-0.07*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$V_i$};
	\node at (0.8*\Scale,-2.35*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$S$};
	\node at (1.0*\Scale,2.18*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$S'$};
	\node at (-1.6*\Scale,-2.9*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (-0.3*\Scale,-2.9*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (1.0*\Scale,-2.9*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
	\node at (2.23*\Scale,-2.9*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_4$};
	\node at (-1.75*\Scale,2.85*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\blue{$B_1$}};
	\node at (-0.2*\Scale,2.85*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\red{$B_2$}};
	\node at (0.8*\Scale,2.88*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\darkgreen{$B_3$}};
	\node at (2.22*\Scale,2.9*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\gray{$B_4$}};
\end{tikzpicture}

==> Figures/Fig_44_New_3_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.25]{Figures/Fig_44_New_3.pdf}};
	\node at (-0.46*\Scale,0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (-0.46*\Scale,-0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
	\node at (0.4*\Scale,0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (0.4*\Scale,-0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_4$};
\end{tikzpicture}

==> Figures/Fig_44_New_4_Dot_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{9}
\newcommand{\FigIndexSize}{8}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.25]{Figures/Fig_44_New_4_Dot.pdf}};
	\node at (-1.65*\Scale,-1.45*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$S$};
	\node at (-0.6*\Scale,-1.45*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$T$};
	\node at (0.4*\Scale,-1.45*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$V$};
	\node at (-1.9*\Scale,-0.07*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$P_{ij}$};
	\node at (-0.6*\Scale,-0.07*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$Q_{ik}$};
	\node at (0.8*\Scale,-0.07*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$R_{jk}$};
	\node at (-0.1*\Scale,1.05*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ij$};
	\node at (0.3*\Scale,0.5*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ik$};
	\node at (1.75*\Scale,0.45*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$jk$};
	\node at (-2.09*\Scale,-0.98*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
	\node at (-1.55*\Scale,-0.98*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
	\node at (-0.83*\Scale,-0.95*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$j$};
	\node at (-0.45*\Scale,-0.95*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$j$};
	\node at (0.33*\Scale,-1.0*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$k$};
	\node at (0.75*\Scale,-1.0*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$k$};
	\node at (-1.4*\Scale,-2.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (-0.43*\Scale,-2.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (0.65*\Scale,-2.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
	\node at (1.74*\Scale,-2.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_4$};
	\node at (1.92*\Scale,1.35*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$W$};
	\node at (-1.7*\Scale,1.95*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\blue{$B_1$}};
	\node at (-0.42*\Scale,1.95*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\red{$B_2$}};
	\node at (1.0*\Scale,1.95*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\darkgreen{$B_3$}};
	\node at (2.15*\Scale,1.95*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\gray{$B_4$}};
\end{tikzpicture}

==> Figures/Fig_44_New_4_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.25]{Figures/44_4.pdf}};
	\node at (-0.46*\Scale,0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (-0.46*\Scale,-0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
	\node at (0.35*\Scale,0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (0.4*\Scale,-0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_4$};
\end{tikzpicture}

==> Figures/Fig_44_New_5_Dot_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{9}
\newcommand{\FigIndexSize}{8}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.25]{Figures/Fig_44_New_5_Dot.pdf}};
	\node at (-1.65*\Scale,-1.45*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$S$};
	\node at (0.4*\Scale,-1.45*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$T$};
	\node at (-1.9*\Scale,-0.07*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$P_{i}$};
	\node at (-0.6*\Scale,-0.07*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$Q_{ij}$};
	\node at (0.8*\Scale,-0.07*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$R_{j}$};
	\node at (-1.2*\Scale,0.45*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
	\node at (0.3*\Scale,0.5*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ij$};
	\node at (1.75*\Scale,0.45*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$j$};
	\node at (-2.18*\Scale,-0.9*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
	\node at (-1.55*\Scale,-0.9*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
	\node at (0.25*\Scale,-0.8*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$j$};
	\node at (0.83*\Scale,-0.9*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$j$};
	\node at (-1.4*\Scale,-2.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (-0.35*\Scale,-2.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (0.65*\Scale,-2.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
	\node at (1.7*\Scale,-2.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_4$};
	\node at (1.95*\Scale,1.37*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$V$};
	\node at (-1.7*\Scale,1.95*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\blue{$B_1$}};
	\node at (-0.43*\Scale,1.95*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\red{$B_2$}};
	\node at (1.0*\Scale,1.95*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\darkgreen{$B_3$}};
	\node at (2.15*\Scale,1.95*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\gray{$B_4$}};
\end{tikzpicture}

==> Figures/Fig_44_New_5_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.25]{Figures/44_5.pdf}};
	\node at (-0.48*\Scale,0.38*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (-0.46*\Scale,-0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
	\node at (0.35*\Scale,0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (0.4*\Scale,-0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_4$};
\end{tikzpicture}

==> Figures/Fig_44_New_6_Dot_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{9}
\newcommand{\FigIndexSize}{8}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.25]{Figures/Fig_44_New_6_Dot.pdf}};
	\node at (-1.95*\Scale,-1.43*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$S$};
	\node at (-1.95*\Scale,1.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$T$};
	\node at (-0.87*\Scale,-0.03*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$P_{i}$};
	\node at (0.53*\Scale,-0.03*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$Q_{i}$};
	\node at (1.8*\Scale,-0.03*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$R_{i}$};
	%bottom indices
	\node at (-2.03*\Scale,-0.85*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
	\node at (-1.5*\Scale,-0.8*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
	\node at (-1.3*\Scale,-1.25*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
	% top indices
	\node at (-2.08*\Scale,0.85*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
	\node at (-1.5*\Scale,0.72*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
	\node at (-1.3*\Scale,1.18*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
	\node at (-1.74*\Scale,-2.05*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (-0.6*\Scale,-2.05*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (0.83*\Scale,-2.05*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
	\node at (2.1*\Scale,-2.05*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_4$};
	\node at (-1.77*\Scale,1.95*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\blue{$B_1$}};
	\node at (-0.63*\Scale,1.95*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\red{$B_2$}};
	\node at (0.8*\Scale,1.95*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\darkgreen{$B_3$}};
	\node at (2.08*\Scale,1.95*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\gray{$B_4$}};
\end{tikzpicture}

==> Figures/Fig_44_New_6_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.25]{Figures/Fig_44_New_6.pdf}};
	\node at (-0.46*\Scale,0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (-0.46*\Scale,-0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
	\node at (0.4*\Scale,0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (0.4*\Scale,-0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_4$};
\end{tikzpicture}

==> Figures/Fig_44_New_7_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.25]{Figures/Fig_44_New_7.pdf}};
	\node at (-0.46*\Scale,0.38*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (-0.46*\Scale,-0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
	\node at (0.4*\Scale,0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (0.43*\Scale,-0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_4$};
\end{tikzpicture}

==> Figures/Fig_44_New_8_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.25]{Figures/Fig_44_New_8.pdf}};
	\node at (-0.46*\Scale,0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (-0.46*\Scale,-0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
	\node at (0.35*\Scale,0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (0.4*\Scale,-0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_4$};
\end{tikzpicture}

==> Figures/Fig_44_New_9_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.25]{Figures/Fig_44_New_9.pdf}};
	\node at (-0.46*\Scale,0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (-0.46*\Scale,-0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
	\node at (0.4*\Scale,0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (0.4*\Scale,-0.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_4$};
\end{tikzpicture}

==> Figures/Fig_BUC_1_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.0]{Figures/Fig_BUC_1.pdf}};
	\node at (-0.7*\Scale,-0.75*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$I_1$};
	\node at (0.15*\Scale,-0.75*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$I_2$};
	\node at (1.2*\Scale,-0.7*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$N^{\text{out}}$};
	\node at (-0.6*\Scale,0.8*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$N^{\text{in}}$};
	\node at (0.2*\Scale,0.75*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$O_2$};
	\node at (1.1*\Scale,0.75*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$O_1$};
\end{tikzpicture}


==> Figures/Fig_BUC_2_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.0]{Figures/Fig_BUC_2.pdf}};
	\node at (-0.7*\Scale,-1.15*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$I_1$};
	\node at (0.15*\Scale,-1.15*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$I_2$};
	\node at (1.22*\Scale,0.38*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$N^{\text{out}}$};
	\node at (-0.6*\Scale,-0.25*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$N^{\text{in}}$};
	\node at (0.2*\Scale,1.15*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$O_2$};
	\node at (1.1*\Scale,1.15*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$O_1$};
\end{tikzpicture}


==> Figures/Fig_BUC_3_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.0]{Figures/Fig_BUC_3.pdf}};
	\node at (-0.28*\Scale,-1.15*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$I_1$};
	\node at (0.57*\Scale,-1.15*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$I_2$};
	\node at (-0.8*\Scale,0.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$N$};
	\draw [blue, dashed] (-0.43*\Scale,-0.04*\Scale) circle (12.5pt);
	\node at (-0.22*\Scale,1.1*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$O_1$};
	\node at (0.62*\Scale,1.1*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$O_2$};
\end{tikzpicture}


==> Figures/Fig_BUC_4_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.0]{Figures/Fig_BUC_4.pdf}};
	\node at (-0.28*\Scale,-1.15*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$I_1$};
	\node at (0.57*\Scale,-1.15*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$I_2$};
	\node at (-0.22*\Scale,1.1*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$O_1$};
	\node at (0.62*\Scale,1.1*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$O_2$};
\end{tikzpicture}


==> Figures/Fig_BUC_Dot_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.0]{Figures/Fig_BUC_Dot_Hybrid.pdf}};
	\node at (-0.68*\Scale,-0.85*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$V_i$};
	\node at (0.65*\Scale,-1.8*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$S$};
	\node at (-0.68*\Scale,0.85*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$W_i$};
	\node at (0.7*\Scale,1.8*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$T$};
	\node at (-1.05*\Scale,0.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$N$};
	\draw [blue, dashed] (-0.65*\Scale,-0.0*\Scale) circle (12.5pt);
	%Indices
	\node at (0.0*\Scale,-1.25*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$i$};
	\node at (0.05*\Scale,0.72*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$i$};
	\node at (0.05*\Scale,-0.65*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$i$};
	\node at (0.05*\Scale,1.25*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$i$};
	\node at (0.85*\Scale,-1.25*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$i$};
	\node at (0.85*\Scale,1.25*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$i$};
	%Open wires
	\node at (-0.55*\Scale,-2.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$I_1$};
	\node at (0.85*\Scale,-2.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$I_2$};
	\node at (-0.5*\Scale,2.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$O_1$};
	\node at (0.95*\Scale,2.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$O_2$};
\end{tikzpicture}


==> Figures/Fig_BentCCCCase_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.2]{Figures/Fig_BentCCCCase.pdf}};
	\node at (1.0*\Scale,-1.2*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\blue{$V$}};
	\node at (-1.1*\Scale,1.3*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\blue{$W$}};
	\node at (-0.55*\Scale,2.15*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_1$};
	\node at (0.3*\Scale,2.15*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_2$};
	\node at (1.0*\Scale,2.15*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_3$};
	\node at (-0.55*\Scale,-2.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.2*\Scale,-2.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (1.0*\Scale,-2.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
	\node at (-0.07*\Scale,-1.45*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$S$};
	\node at (0.08*\Scale,1.55*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$T$};
	\node at (-0.7*\Scale,0.63*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$V_i$};
	\node at (0.64*\Scale,-0.55*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$W_i$};
	\node at (0.4*\Scale,-1.1*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$i$};
	\node at (0.03*\Scale,-0.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$i$};
	\node at (0.1*\Scale,0.75*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$i$};
	\node at (-0.27*\Scale,1.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$i$};
\end{tikzpicture}

==> Figures/Fig_CNOT_Ex_Decom1_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.0]{Figures/Fig_CNOT_Ex_Decom1.pdf}};
	\node at (-0.61*\Scale,0.73*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_1$};
	\node at (0.2*\Scale,0.73*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_2$};
	\node at (1.15*\Scale,0.73*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_3$};
	\node at (-0.59*\Scale,-0.75*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.2*\Scale,-0.75*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (1.15*\Scale,-0.75*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
\end{tikzpicture}

==> Figures/Fig_CNOT_Ex_Decom2_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.0]{Figures/Fig_CNOT_Ex_Decom2.pdf}};
	\node at (-0.66*\Scale,0.7*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_1$};
	\node at (0.18*\Scale,0.7*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_2$};
	\node at (1.1*\Scale,0.7*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_3$};
	\node at (-0.63*\Scale,-0.75*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.2*\Scale,-0.75*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (1.1*\Scale,-0.75*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
\end{tikzpicture}

==> Figures/Fig_CNOT_Ex_Unitary_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.0]{Figures/Fig_33_EmptyUnitary_Hybrid.pdf}};
	\node at (-0.1*\Scale,0.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$U$};
	\node at (-0.58*\Scale,0.73*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_1$};
	\node at (0.02*\Scale,0.73*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_2$};
	\node at (0.67*\Scale,0.73*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_3$};
	\node at (-0.55*\Scale,-0.88*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.1*\Scale,-0.88*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (0.72*\Scale,-0.88*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
\end{tikzpicture}

==> Figures/Fig_CircuitWithCCCTopology_Hybrid_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.0]{Figures/Fig_CircuitWithCCCTopology_Hybrid.pdf}};
	\node at (0.0*\Scale,-1.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$S$};
	\node at (-0.7*\Scale,0.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$T$};
	\node at (0.65*\Scale,0.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$V$};
	\node at (0.0*\Scale,0.95*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$W$};
	\node at (-0.75*\Scale,1.45*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_1$};
	\node at (0.2*\Scale,1.45*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_2$};
	\node at (1.08*\Scale,1.45*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_3$};
	\node at (-0.75*\Scale,-1.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.2*\Scale,-1.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (1.08*\Scale,-1.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
\end{tikzpicture}

==> Figures/Fig_Def_NoInfluence_LHS_Hybrid_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{10}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.0]{Figures/Fig_Def_NoInfluence_LHS_Hybrid.pdf}};
	\node at (-0.35*\Scale,0.65*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B$};
	\node at (0.7*\Scale,0.65*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$D$};
	\node at (-0.33*\Scale,-0.85*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A$};	
	\node at (0.73*\Scale,-0.85*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$C$};
	\node at (0.0*\Scale,-0.1*\Scale) {$U$};
\end{tikzpicture}

==> Figures/Fig_Def_NoInfluence_RHS_Hybrid_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{10}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.0]{Figures/Fig_Def_NoInfluence_RHS_Hybrid.pdf}};
	\node at (0.7*\Scale,0.65*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$D$};
	\node at (-0.33*\Scale,-0.85*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A$};	
	\node at (0.73*\Scale,-0.85*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$C$};
	\node at (0.52*\Scale,-0.1*\Scale) {$\mathcal{M}$};
\end{tikzpicture}

==> Figures/Fig_ExampleCDD_sliced_2_tex.tex <==
\renewcommand{\Scale}{3.3} %2.2}
\renewcommand{\FigFontSize}{10}
\newcommand{\FigIndexSize}{8}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.0]{Figures/Fig_ExampleCDD.pdf}};
	%inputs
	\node at (-1.95*\Scale,-2.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};	
	\node at (-0.77*\Scale,-2.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};	
	\node at (-0.23*\Scale,-2.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};	
	\node at (0.64*\Scale,-2.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_4$};
	\node at (1.4*\Scale,-2.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_5$};
	\node at (2.1*\Scale,-2.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_6$};
	%outputs
	\node at (-1.92*\Scale,2.45*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_1$};	
	\node at (-1.28*\Scale,2.45*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_2$};	
	\node at (-0.08*\Scale,2.45*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_3$};	
	\node at (0.62*\Scale,2.45*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_4$};
	\node at (2.18*\Scale,2.45*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_5$};
	%Interior
	\node at (-1.45*\Scale,1.9*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$F$};
	\node at (-0.23*\Scale,1.9*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$G$};
	\node at (1.2*\Scale,0.8*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$P_i$};
	\node at (1.2*\Scale,-0.75*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$T_i$};
	\node at (0.47*\Scale,0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$W_{ij_i}$};	
	\node at (1.95*\Scale,0.05*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$Q_{ij_i}$};
	\node at (-2.07*\Scale,0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$U_{ik}$};	
	\node at (-0.85*\Scale,0.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$V_{ik}$};
	\node at (-0.4*\Scale,-1.9*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$S$};
	%Indices
	\node at (-0.0*\Scale,-1.67*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
	\node at (-0.35*\Scale,-1.55*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ik$};
	\node at (-0.77*\Scale,-1.62*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ik$};
		%middle left 
	\node at (-1.7*\Scale,-0.3*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ik$};
	\node at (-0.67*\Scale,-0.3*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ik$};
	\node at (-1.9*\Scale,0.53*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$k$};
	\node at (-1.7*\Scale,0.45*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
	\node at (-0.95*\Scale,0.5*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$k$};
	\node at (-0.55*\Scale,0.5*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
		%top left
	\node at (-1.75*\Scale,1.55*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$k$};
	\node at (-1.15*\Scale,1.55*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$k$};
		%top middle
	\node at (-0.57*\Scale,1.55*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
	\node at (-0.2*\Scale,1.55*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};	
	\node at (0.15*\Scale,1.55*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
		%right
	\node at (1.1*\Scale,1.2*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
	\node at (0.95*\Scale,-1.05*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
	\node at (0.8*\Scale,0.37*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ij_i$};
	\node at (0.87*\Scale,-0.3*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ij_i$};
	\node at (1.62*\Scale,0.37*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ij_i$};
	\node at (1.57*\Scale,-0.3*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ij_i$};
	%Blue intermediate system labels
	\node at (-1.67*\Scale,1.1*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}\blue{$Y_k^L$}};
	\node at (-1.35*\Scale,1.22*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}\blue{$Y^R_k$}};
	\node at (-0.77*\Scale,1.22*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}\blue{$Z_i^{(1)}$}};
	\node at (-0.2*\Scale,1.1*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}\blue{$Z_i^{(2)}$}};
	\node at (0.75*\Scale,1.11*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}\blue{$Z_i^{(3)}$}};
	\node at (0.65*\Scale,0.67*\Scale) {\fontsize{7}{\FigFontSizeSkip}\blue{$N_{ij_i}^{L}$}};
	\node at (1.75*\Scale,0.65*\Scale) {\fontsize{7}{\FigFontSizeSkip}\blue{$N_{ij_i}^{R}$}};
	\node at (0.75*\Scale,-0.61*\Scale) {\fontsize{7}{\FigFontSizeSkip}\blue{$M_{ij_i}^{L}$}};
	\node at (1.68*\Scale,-0.61*\Scale) {\fontsize{7}{\FigFontSizeSkip}\blue{$M_{ij_i}^{R}$}};
	\node at (-1.6*\Scale,-1.0*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}\blue{$X_{ik}^{(1)}$}};
	\node at (-0.43*\Scale,-1.0*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}\blue{$X_{ik}^{(2)}$}};
	\node at (0.28*\Scale,-1.25*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}\blue{$X_{i}^{(3)}$}};
%	%Blue dashed lines
%	\node [style=none] (tl) at  (-2.2*\Scale,1.42*\Scale) {};
%	\node [style=none] (tr) at  (2.3*\Scale,1.42*\Scale) {};
%	\draw [blue, dashed, line width=0.6] (tl) to (tr);
%	\node [style=none] at  (2.4*\Scale,1.42*\Scale) {\blue{(3)}};
%	\node [style=none] (tl) at  (-2.2*\Scale,-0.43*\Scale) {};
%	\node [style=none] (tr) at  (2.3*\Scale,-0.43*\Scale) {};
%	\draw [blue, dashed, line width=0.6] (tl) to (tr);
%	\node [style=none] at  (2.4*\Scale,-0.43*\Scale) {\blue{(2)}};
%	\node [style=none] (tl) at  (-2.2*\Scale,-1.4*\Scale) {};
%	\node [style=none] (tr) at  (2.3*\Scale,-1.4*\Scale) {};
%	\draw [blue, dashed, line width=0.6] (tl) to (tr);
%	\node [style=none] at  (2.4*\Scale,-1.4*\Scale) {\blue{(1)}};
\end{tikzpicture}

==> Figures/Fig_ExampleCDD_sliced_tex.tex <==
\renewcommand{\Scale}{3.3} %2.2}
\renewcommand{\FigFontSize}{10}
\newcommand{\FigIndexSize}{8}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.0]{Figures/Fig_ExampleCDD.pdf}};
	%inputs
	\node at (-1.95*\Scale,-2.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};	
	\node at (-0.77*\Scale,-2.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};	
	\node at (-0.23*\Scale,-2.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};	
	\node at (0.64*\Scale,-2.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_4$};
	\node at (1.4*\Scale,-2.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_5$};
	\node at (2.1*\Scale,-2.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_6$};
	%outputs
	\node at (-1.92*\Scale,2.45*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_1$};	
	\node at (-1.28*\Scale,2.45*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_2$};	
	\node at (-0.08*\Scale,2.45*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_3$};	
	\node at (0.62*\Scale,2.45*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_4$};
	\node at (2.18*\Scale,2.45*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_5$};
	%Interior
	\node at (-1.45*\Scale,1.9*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$F$};
	\node at (-0.23*\Scale,1.9*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$G$};
	\node at (1.2*\Scale,0.8*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$P_i$};
	\node at (1.2*\Scale,-0.75*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$T_i$};
	\node at (0.47*\Scale,0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$W_{ij_i}$};	
	\node at (1.95*\Scale,0.05*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$Q_{ij_i}$};
	\node at (-2.07*\Scale,0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$U_{ik}$};	
	\node at (-0.85*\Scale,0.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$V_{ik}$};
	\node at (-0.4*\Scale,-1.9*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$S$};
	%Indices
	\node at (-0.0*\Scale,-1.67*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
	\node at (-0.35*\Scale,-1.55*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ik$};
	\node at (-0.77*\Scale,-1.62*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ik$};
		%middle left 
	\node at (-1.7*\Scale,-0.3*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ik$};
	\node at (-0.67*\Scale,-0.3*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ik$};
	\node at (-1.9*\Scale,0.53*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$k$};
	\node at (-1.7*\Scale,0.45*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
	\node at (-0.95*\Scale,0.5*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$k$};
	\node at (-0.55*\Scale,0.5*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
		%top left
	\node at (-1.75*\Scale,1.55*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$k$};
	\node at (-1.15*\Scale,1.55*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$k$};
		%top middle
	\node at (-0.57*\Scale,1.55*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
	\node at (-0.2*\Scale,1.55*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};	
	\node at (0.15*\Scale,1.55*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
		%right
	\node at (1.1*\Scale,1.2*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
	\node at (0.95*\Scale,-1.05*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
	\node at (0.8*\Scale,0.37*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ij_i$};
	\node at (0.87*\Scale,-0.3*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ij_i$};
	\node at (1.62*\Scale,0.37*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ij_i$};
	\node at (1.57*\Scale,-0.3*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ij_i$};
	%Blue intermediate system labels
	\node at (-1.67*\Scale,1.1*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}\blue{$Y_k^L$}};
	\node at (-1.35*\Scale,1.22*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}\blue{$Y^R_k$}};
	\node at (-0.77*\Scale,1.22*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}\blue{$Z_i^{(1)}$}};
	\node at (-0.2*\Scale,1.1*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}\blue{$Z_i^{(2)}$}};
	\node at (0.75*\Scale,1.11*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}\blue{$Z_i^{(3)}$}};
	\node at (0.65*\Scale,0.67*\Scale) {\fontsize{7}{\FigFontSizeSkip}\blue{$N_{ij_i}^{L}$}};
	\node at (1.75*\Scale,0.65*\Scale) {\fontsize{7}{\FigFontSizeSkip}\blue{$N_{ij_i}^{R}$}};
	\node at (0.75*\Scale,-0.61*\Scale) {\fontsize{7}{\FigFontSizeSkip}\blue{$M_{ij_i}^{L}$}};
	\node at (1.68*\Scale,-0.61*\Scale) {\fontsize{7}{\FigFontSizeSkip}\blue{$M_{ij_i}^{R}$}};
	\node at (-1.6*\Scale,-1.0*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}\blue{$X_{ik}^{(1)}$}};
	\node at (-0.43*\Scale,-1.0*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}\blue{$X_{ik}^{(2)}$}};
	\node at (0.28*\Scale,-1.25*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}\blue{$X_{i}^{(3)}$}};
	%Blue dashed lines
	\node [style=none] (tl) at  (-2.2*\Scale,1.42*\Scale) {};
	\node [style=none] (tr) at  (2.3*\Scale,1.42*\Scale) {};
	\draw [blue, dashed, line width=0.6] (tl) to (tr);
	\node [style=none] at  (2.15*\Scale,1.27*\Scale) {{\small\blue{(3)}}};
	\node [style=none] (tl) at  (-2.2*\Scale,-0.43*\Scale) {};
	\node [style=none] (tr) at  (2.3*\Scale,-0.43*\Scale) {};
	\draw [blue, dashed, line width=0.6] (tl) to (tr);
	\node [style=none] at  (2.1*\Scale,-0.58*\Scale) {{\small\blue{(2)}}};
	\node [style=none] (tl) at  (-2.2*\Scale,-1.4*\Scale) {};
	\node [style=none] (tr) at  (2.3*\Scale,-1.4*\Scale) {};
	\draw [blue, dashed, line width=0.6] (tl) to (tr);
	\node [style=none] at  (2.1*\Scale,-1.55*\Scale) {{\small\blue{(1)}}};
\end{tikzpicture}

==> Figures/Fig_ExampleCDD_tex.tex <==
\renewcommand{\Scale}{3.3} %2.2}
\renewcommand{\FigFontSize}{10}
\newcommand{\FigIndexSize}{8}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.0]{Figures/Fig_ExampleCDD.pdf}};
	%inputs
	\node at (-1.95*\Scale,-2.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};	
	\node at (-0.77*\Scale,-2.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};	
	\node at (-0.23*\Scale,-2.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};	
	\node at (0.64*\Scale,-2.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_4$};
	\node at (1.4*\Scale,-2.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_5$};
	\node at (2.1*\Scale,-2.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_6$};
	%outputs
	\node at (-1.92*\Scale,2.45*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_1$};	
	\node at (-1.28*\Scale,2.45*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_2$};	
	\node at (-0.08*\Scale,2.45*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_3$};	
	\node at (0.62*\Scale,2.45*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_4$};
	\node at (2.14*\Scale,2.45*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_5$};
	%interior
	\node at (-1.45*\Scale,1.9*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$F$};
	\node at (-0.23*\Scale,1.9*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$G$};
	\node at (1.2*\Scale,0.8*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$P_i$};
	\node at (1.2*\Scale,-0.75*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$T_i$};
	\node at (0.47*\Scale,0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$W_{ij_i}$};	
	\node at (1.95*\Scale,0.05*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$Q_{ij_i}$};
	\node at (-2.07*\Scale,0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$U_{ik}$};	
	\node at (-0.85*\Scale,0.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$V_{ik}$};
	\node at (-0.4*\Scale,-1.9*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$S$};
	%Indices
	\node at (-0.0*\Scale,-1.67*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
	\node at (-0.37*\Scale,-1.45*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ik$};
	\node at (-0.77*\Scale,-1.62*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ik$};
		%middle left 
	\node at (-1.7*\Scale,-0.3*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ik$};
	\node at (-0.67*\Scale,-0.3*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ik$};
	\node at (-1.9*\Scale,0.53*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$k$};
	\node at (-1.7*\Scale,0.45*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
	\node at (-0.95*\Scale,0.5*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$k$};
	\node at (-0.55*\Scale,0.5*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
		%top left
	\node at (-1.75*\Scale,1.55*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$k$};
	\node at (-1.15*\Scale,1.55*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$k$};
		%top middle
	\node at (-0.57*\Scale,1.55*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
	\node at (-0.2*\Scale,1.55*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};	
	\node at (0.15*\Scale,1.55*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
		%right
	\node at (1.1*\Scale,1.2*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
	\node at (0.95*\Scale,-1.05*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
	\node at (0.8*\Scale,0.37*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ij_i$};
	\node at (0.87*\Scale,-0.3*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ij_i$};
	\node at (1.62*\Scale,0.37*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ij_i$};
	\node at (1.57*\Scale,-0.3*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ij_i$};
\end{tikzpicture}

==> Figures/Fig_ExampleCausaStructure_DAG_Hybrid_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.0]{Figures/Fig_ExampleCausaStructure_DAG_Hybrid.pdf}};
	\node at (-1.0*\Scale,0.7*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_1$};
	\node at (0.0*\Scale,0.7*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_2$};
	\node at (1.0*\Scale,0.7*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_3$};
	\node at (-1.0*\Scale,-0.8*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.0*\Scale,-0.8*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (1.0*\Scale,-0.8*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
\end{tikzpicture}


==> Figures/Fig_ExampleCausalHG_v2_Hybrid_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.0]{Figures/Fig_ExampleCausalHG_v2_Hybrid.pdf}};
	\node at (0.05*\Scale,0.8*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.6*\Scale,0.3*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (0.35*\Scale,-0.6*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
	\node at (-0.6*\Scale,-0.52*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_4$};
	\node at (-0.78*\Scale,0.2*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_5$};
\end{tikzpicture}

==> Figures/Fig_ExampleForConstructionRecipe_CS_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.0]{Figures/Fig_ExampleForConstructionRecipe_CS.pdf}};
	\node at (-1.0*\Scale,0.7*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_1$};
	\node at (0.0*\Scale,0.7*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_2$};
	\node at (1.0*\Scale,0.7*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_3$};
	\node at (-1.0*\Scale,-0.8*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.0*\Scale,-0.8*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (1.0*\Scale,-0.8*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
\end{tikzpicture}


==> Figures/Fig_ExampleForConstructionRecipe_map_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{8}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.25]{Figures/Fig_ExampleForConstructionRecipe_map.pdf}};
	\node at (-0.58*\Scale,1.2*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_1$};
	\node at (0.22*\Scale,1.2*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_2$};
	\node at (1.03*\Scale,1.2*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_3$};
	\node at (-0.6*\Scale,-1.2*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.22*\Scale,-1.2*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (1.03*\Scale,-1.2*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
	\node at (-0.83*\Scale,-0.65*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$V^{(1)}$};
	\node at (0.0*\Scale,-0.65*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$V^{(2)}$};
	\node at (0.83*\Scale,-0.65*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$V^{(3)}$};
	\node at (-0.83*\Scale,0.7*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$W^{(1)}$};
	\node at (0.0*\Scale,0.7*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$W^{(2)}$};
	\node at (0.83*\Scale,0.7*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$W^{(3)}$};
\end{tikzpicture}

==> Figures/Fig_ExampleIntransitivity_2_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.0]{Figures/Fig_ExampleIntransitivity_2_Hybrid.pdf}};
	\node at (-0.5*\Scale,1.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$C$};
	\node at (0.1*\Scale,1.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A$};
	\node at (0.75*\Scale,1.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B$};
	\node at (-0.5*\Scale,-1.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$C$};
	\node at (0.1*\Scale,-1.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A$};
	\node at (0.75*\Scale,-1.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B$};
\end{tikzpicture}


==> Figures/Fig_ExampleIntransitivity_3_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.0]{Figures/Fig_ExampleIntransitivity_3_Hybrid.pdf}};
	\node at (-0.45*\Scale,1.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$C$};
	\node at (0.15*\Scale,1.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A$};
	\node at (0.75*\Scale,1.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B$};
	\node at (-0.45*\Scale,-1.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$C$};
	\node at (0.15*\Scale,-1.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A$};
	\node at (0.75*\Scale,-1.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B$};
	\node at (-0.6*\Scale,0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$\widetilde{U}$};
	%red arrows from C
	\node [style=none] (1) at  (-0.6*\Scale,-0.5*\Scale) {};
	\node [style=none] (2) at  (-0.05*\Scale,0.6*\Scale) {};
	\draw [red, dashed, line width=0.6, ->] (1) to (2);
	\node [style=none] (1) at  (-0.6*\Scale,-0.5*\Scale) {};
	\node [style=none] (2) at  (0.5*\Scale,0.6*\Scale) {};
	\draw [red, dashed, line width=0.6, ->] (1) to (2);
	%From A
	\node [style=none] (1) at  (0.0*\Scale,-0.5*\Scale) {};
	\node [style=none] (2) at  (-0.63*\Scale,0.6*\Scale) {};
	\draw [red, dashed, line width=0.6, ->] (1) to (2);
	\node [style=none] (1) at  (0.0*\Scale,-0.5*\Scale) {};
	\node [style=none] (2) at  (-0.0*\Scale,0.53*\Scale) {};
	\draw [red, dashed, line width=0.6, ->] (1) to (2);
	%From B
	\node [style=none] (1) at  (0.55*\Scale,-0.5*\Scale) {};
	\node [style=none] (2) at  (0.55*\Scale,0.53*\Scale) {};
	\draw [red, dashed, line width=0.6, ->] (1) to (2);
	\node [style=none] (1) at  (0.55*\Scale,-0.5*\Scale) {};
	\node [style=none] (2) at  (-0.52*\Scale,0.55*\Scale) {};
	\draw [red, dashed, line width=0.6, ->] (1) to (2);
\end{tikzpicture}


==> Figures/Fig_ExampleIntransitivity_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.0]{Figures/Fig_ExampleIntransitivity_Hybrid.pdf}};
	\node at (-0.45*\Scale,1.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$C$};
	\node at (0.15*\Scale,1.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A$};
	\node at (0.8*\Scale,1.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B$};
	\node at (-0.45*\Scale,-1.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$C$};
	\node at (0.15*\Scale,-1.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A$};
	\node at (0.8*\Scale,-1.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B$};
	\node at (0.0*\Scale,0.7*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$U'$};
	\node at (-0.0*\Scale,-0.7*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$U$};
\end{tikzpicture}


==> Figures/Fig_ExampleUnitaryCircuit_Broken_tex.tex <==
\renewcommand{\Scale}{1.65}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.2]{Figures/Fig_ExampleUnitaryCircuit_Broken.pdf}};
	\node at (-1.5*\Scale,-2.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$I_1$};
	\node at (-0.37*\Scale,-2.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$I_2$};
	\node at (0.8*\Scale,-2.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$I_3$};
	\node at (2.0*\Scale,-2.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$I_4$};
	\node at (-0.85*\Scale,2.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$O_1$};
	\node at (0.4*\Scale,2.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$O_2$};
	\node at (2.05*\Scale,2.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$O_3$};
	\node at (0.0*\Scale,-1.7*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$S$};
	\node at (1.15*\Scale,0.45*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$T$};
	\node at (-0.55*\Scale,1.7*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$V$};
	\draw [blue, dashed] (-1.75*\Scale,-0.5*\Scale) circle (14pt);
	\node at (-2.3*\Scale,-0.55*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\blue{$N_1$}};
	\draw [blue, dashed] (-0.6*\Scale,0) circle (14pt);
	\node at (-1.2*\Scale,0.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\blue{$N_2$}};
	\draw [blue, dashed] (0.55*\Scale,-0.7*\Scale) circle (14pt);
	\node at (-0.1*\Scale,-0.7*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\blue{$N_3$}};
\end{tikzpicture}

==> Figures/Fig_ExampleUnitaryCircuit_tex.tex <==
\renewcommand{\Scale}{1.65}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.2]{Figures/Fig_ExampleUnitaryCircuit.pdf}};
	\node at (-1.5*\Scale,-2.25*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$I_1$};
	\node at (-0.37*\Scale,-2.25*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$I_2$};
	\node at (0.75*\Scale,-2.25*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$I_3$};
	\node at (2.0*\Scale,-2.25*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$I_4$};
	\node at (-0.85*\Scale,2.2*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$O_1$};
	\node at (0.4*\Scale,2.2*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$O_2$};
	\node at (2.05*\Scale,2.2*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$O_3$};
	\node at (0.0*\Scale,-1.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$S$};
	\node at (1.15*\Scale,0.15*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$T$};
	\node at (-0.55*\Scale,1.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$V$};
\end{tikzpicture}

==> Figures/Fig_GlobalFactForUnitaries_LHS_withArrow_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{10}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.3]{Figures/Fig_GlobalFactForUnitaries_LHS.pdf}};
	\node at (-0.73*\Scale,1.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$\overbrace{\hspace{1.2cm}}^{S}$};
	\node at (0.82*\Scale,1.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$\overbrace{\hspace{1.1cm}}^{\overline{S}}$};
	\node at (-1.2*\Scale,0.1*\Scale) {$U$};
	\node at (-1.1*\Scale,-1.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$\underbrace{\hspace{0.7cm}}_{P_S}$};
	\node at (0.0*\Scale,-1.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$\underbrace{\hspace{0.7cm}}_{C}$};
	\node at (1.1*\Scale,-1.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$\underbrace{\hspace{0.7cm}}_{P_{\overline{S}}}$};
	%Cdots
	\node [style=none]  at  (-0.7*\Scale,1.0*\Scale) {{\large$\cdots$}};
	\node [style=none]  at  (0.85*\Scale,1.0*\Scale) {{\large$\cdots$}};
	\node [style=none]  at  (-1.05*\Scale,-1.0*\Scale) {{\large$\cdots$}};
	\node [style=none] at  (0.05*\Scale,-1.0*\Scale) {{\large$\cdots$}};
	\node [style=none] at  (1.15*\Scale,-1.0*\Scale) {{\large$\cdots$}};
	%red braces inside
	\node [style=none] (tll) at  (-1.3*\Scale,0.5*\Scale) {};
	\node [style=none] (tlr) at  (-0.15*\Scale,0.5*\Scale) {};
	\draw [red, dashed, line width=0.7] (tlr) to [bend left=15] (tll);
	%\node at (-0.7*\Scale,0.37*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\red{$\underbrace{\hspace{1.2cm}}_{\ }$}};
	\node [style=none] (trr) at  (1.4*\Scale,0.5*\Scale) {};
	\node [style=none] (trl) at  (0.25*\Scale,0.5*\Scale) {};
	\draw [red, dashed, line width=0.7] (trl) to [bend right=15] (trr);
	%\node at (0.82*\Scale,0.37*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\red{$\underbrace{\hspace{1.1cm}}_{\ }$}};
	\node [style=none] (bll) at  (-1.45*\Scale,-0.4*\Scale) {};
	\node [style=none] (blr) at  (-0.7*\Scale,-0.4*\Scale) {};
	\draw [red, dashed, line width=0.7] (blr) to [bend right=15] (bll);
	%\node at (-1.1*\Scale,-0.3*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\red{$\overbrace{\hspace{0.7cm}}^{\ }$}};
	\node [style=none] (brr) at  (1.5*\Scale,-0.4*\Scale) {};
	\node [style=none] (brl) at  (0.7*\Scale,-0.4*\Scale) {};
	\draw [red, dashed, line width=0.7] (brl) to [bend left=15] (brr);
	%\node at (1.1*\Scale,-0.3*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}\red{$\overbrace{\hspace{0.7cm}}^{\ }$}};
	%red arrows
	\node [style=none] (tl) at  (-0.6*\Scale,0.33*\Scale) {};
	\node [style=none] (tr) at  (0.6*\Scale,0.33*\Scale) {};
	\node [style=none] (bl) at  (-0.95*\Scale,-0.25*\Scale) {};
	\node [style=none] (br) at  (0.95*\Scale,-0.25*\Scale) {};
	\draw [red, dashed, line width=0.8, ->] (bl) to (tr);
	\draw [red, dashed, line width=0.8, ->] (br) to (tl);
\end{tikzpicture}

==> Figures/Fig_GlobalFactForUnitaries_RHS_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{10}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.3]{Figures/Fig_GlobalFactForUnitaries_RHS.pdf}};
	\node at (-0.95*\Scale,1.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$\overbrace{\hspace{1.2cm}}^{S}$};
	\node at (0.9*\Scale,1.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$\overbrace{\hspace{1.2cm}}^{\overline{S}}$};
	\node at (-0.95*\Scale,0.4*\Scale) {$V$};
	\node at (0.95*\Scale,0.4*\Scale) {$W$};
	\node at (0*\Scale,-0.65*\Scale) {$T$};
	\node at (-1.25*\Scale,-0.8*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$\underbrace{\hspace{0.7cm}}_{P_S}$};
	\node at (0.0*\Scale,-1.6*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$\underbrace{\hspace{0.7cm}}_{C}$};
	\node at (1.25*\Scale,-0.8*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$\underbrace{\hspace{0.7cm}}_{P_{\overline{S}}}$};
	%Cdots
	\node [style=none]  at  (-0.95*\Scale,1.0*\Scale) {{\large$\cdots$}};
	\node [style=none]  at  (0.95*\Scale,1.0*\Scale) {{\large$\cdots$}};
	\node [style=none]  at  (-1.25*\Scale,-0.3*\Scale) {{\large$\cdots$}};
	\node [style=none] at  (0.05*\Scale,-1.2*\Scale) {{\large$\cdots$}};
	\node [style=none] at  (1.3*\Scale,-0.3*\Scale) {{\large$\cdots$}};
\end{tikzpicture}

==> Figures/Fig_IntroductionGeneralisation_a.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.0]{Figures/Fig_IntroductionGeneralisation_a_pdf.pdf}};
	\node at (0.0*\Scale,-0.95*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$S$};
	\node at (0.03*\Scale,0.95*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$T$};
	\node at (-0.75*\Scale,0.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$V_i$};
	\node at (0.75*\Scale,-0.05*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$W_i$};
	\node at (-0.37*\Scale,-0.33*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$i$};
	\node at (0.33*\Scale,-0.33*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$i$};
	\node at (-0.37*\Scale,0.31*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$i$};
	\node at (0.37*\Scale,0.3*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$i$};
	\node at (-0.55*\Scale,1.35*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_1$};
	\node at (0.25*\Scale,1.35*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_2$};
	\node at (1.0*\Scale,1.35*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_3$};
	\node at (-0.55*\Scale,-1.45*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.25*\Scale,-1.45*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (1.0*\Scale,-1.45*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
\end{tikzpicture}

==> Figures/Fig_IntroductionGeneralisation_b.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.0]{Figures/Fig_IntroductionGeneralisation_b_pdf.pdf}};
	\node at (0.0*\Scale,-0.95*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$S$};
%	\node at (0.03*\Scale,0.95*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$T$};
	\node at (-0.75*\Scale,0.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$V_i$};
	\node at (0.75*\Scale,-0.05*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$W_i$};
	\node at (-0.37*\Scale,-0.33*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$i$};
	\node at (0.33*\Scale,-0.33*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$i$};
	\node at (-0.3*\Scale,0.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$i$};
	\node at (0.27*\Scale,0.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$i$};
	\node at (-1.0*\Scale,0.8*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_1$};
%	\node at (0.25*\Scale,1.35*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_2$};
	\node at (1.0*\Scale,0.8*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_3$};
	\node at (-0.55*\Scale,-1.45*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.25*\Scale,-1.45*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (1.0*\Scale,-1.45*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
\end{tikzpicture}

==> Figures/Fig_IntroductionGeneralisation_c.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.0]{Figures/Fig_IntroductionGeneralisation_c_pdf.pdf}};
	\node at (0.0*\Scale,-0.95*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$S$};
%	\node at (0.03*\Scale,0.95*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$T$};
	\node at (-0.75*\Scale,0.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$V_i$};
	\node at (0.75*\Scale,-0.05*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$W_i$};
	\node at (-0.37*\Scale,-0.33*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$i$};
	\node at (0.33*\Scale,-0.33*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$i$};
	\node at (-0.3*\Scale,0.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$i$};
	\node at (0.27*\Scale,0.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$i$};
	\node at (-1.0*\Scale,0.8*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_1$};
%	\node at (0.25*\Scale,1.35*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_2$};
	\node at (1.0*\Scale,0.75*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_3$};
	\node at (-0.55*\Scale,-1.45*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (0.25*\Scale,-1.45*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (1.0*\Scale,-1.45*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};
\end{tikzpicture}

==> Figures/Fig_MapsInCCCDot_tex.tex <==
\renewcommand{\Scale}{3.3} %2.2}
\renewcommand{\FigFontSize}{9}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node [style=none](1)  at (0.5*\Scale,0.55*\Scale) {};
	\node [style=none](2)  at (0*\Scale,1.25*\Scale) {};
	\draw [->] (1) to [bend right=55]  (2);
	\node at (1.2*\Scale,1.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$\mathds{1}_{B_1} \otimes T \otimes \mathds{1}_{B_3}$};
	%---
	\node [style=none](1)  at (0.5*\Scale,-0.5*\Scale) {};
	\node [style=none](2)  at (0.5*\Scale,0.4*\Scale) {};
	\draw [->] (1) to [bend right=45]  (2);
	\node at (1.40*\Scale,0.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$\bigoplus_{i\in I} V_i \otimes W_i$};
	%---
	\node [style=none](1)  at (0*\Scale,-1.25*\Scale) {};
	\node [style=none](2)  at (0.5*\Scale,-0.6*\Scale) {};
	\draw [->] (1) to [bend right=55]  (2);
	\node at (1.20*\Scale,-1.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$\mathds{1}_{A_1} \otimes S \otimes \mathds{1}_{A_3}$};
\end{tikzpicture}

==> Figures/Fig_Red1_LHS_withArrow_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{10}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.2]{Figures/Fig_Red1_LHS.pdf}};
	\node at (-1.1*\Scale,1.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_j$};
	\node at (0.4*\Scale,1.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$\overbrace{\hspace{2.0cm}}^{\overline{B_j}}$};
	\node at (1.2*\Scale,0.1*\Scale) {$U$};
	\node at (-1.2*\Scale,-1.3*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_i$};
	\node at (0.35*\Scale,-1.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$\underbrace{\hspace{2.1cm}}_{\overline{A_i}}$};
	%Cdots
	\node [style=none]  at  (0.4*\Scale,0.9*\Scale) {{\huge$\cdots$}};
	\node [style=none]  at  (0.4*\Scale,-0.9*\Scale) {{\huge$\cdots$}};
	%Arche
	\node [style=none] (brr) at  (-0.65*\Scale,-0.35*\Scale) {};
	\node [style=none] (brl) at  (1.3*\Scale,-0.35*\Scale) {};
	\draw [red, dashed, line width=0.7] (brl) to [bend right=10] (brr);
	%arrows
	\node [style=none] (tl1) at  (-1.12*\Scale,0.45*\Scale) {};
	\node [style=none] (tl2) at  (-1.09*\Scale,0.45*\Scale) {};
	\node [style=none] (bl) at  (-1.25*\Scale,-0.4*\Scale) {};
	\node [style=none] (br) at  (0.4*\Scale,-0.2*\Scale) {};
	\draw [darkgreen, line width=0.8, ->] (bl) to (tl1);
	\draw [red, dashed, line width=0.8, ->] (br) to (tl2);
\end{tikzpicture}

==> Figures/Fig_Red1_RHS_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{10}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.2]{Figures/Fig_Red1_RHS.pdf}};
	\node at (-0.9*\Scale,1.25*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_j$};
	\node at (0.3*\Scale,1.3*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$\overbrace{\hspace{1.2cm}}^{\overline{B_j}}$};
	\node at (0.3*\Scale,0.18*\Scale) {$W$};
	\node at (-0.55*\Scale,-0.75*\Scale) {$T$};
	\node at (-0.55*\Scale,-1.6*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_i$};
	\node at (0.57*\Scale,-1.7*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$\underbrace{\hspace{0.7cm}}_{\overline{A_i}}$};
	%Cdots
	\node [style=none]  at  (0.28*\Scale,0.75*\Scale) {{\Large$\cdots$}};
	\node [style=none] at  (0.6*\Scale,-1.2*\Scale) {{\large$\cdots$}};
\end{tikzpicture}

==> Figures/Fig_Red2_LHS_withArrow_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{10}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.2]{Figures/Fig_Red2_LHS.pdf}};
	\node at (-1.1*\Scale,1.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_j$};
	\node at (0.4*\Scale,1.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$\overbrace{\hspace{2.0cm}}^{\overline{B_j}}$};
	\node at (1.2*\Scale,0.1*\Scale) {$U$};
	\node at (-1.2*\Scale,-1.3*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_i$};
	\node at (0.35*\Scale,-1.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$\underbrace{\hspace{2.1cm}}_{\overline{A_i}}$};
	%Cdots
	\node [style=none]  at  (0.4*\Scale,0.9*\Scale) {{\huge$\cdots$}};
	\node [style=none]  at  (0.4*\Scale,-0.9*\Scale) {{\huge$\cdots$}};
	%Arche
	\node [style=none] (brr) at  (-0.65*\Scale,0.48*\Scale) {};
	\node [style=none] (brl) at  (1.3*\Scale,0.48*\Scale) {};
	\draw [red, dashed, line width=0.7] (brl) to [bend left=10] (brr);
	%arrows
	\node [style=none] (tl1) at  (-1.12*\Scale,0.45*\Scale) {};
	\node [style=none] (tr) at  (0.4*\Scale,0.3*\Scale) {};
	\node [style=none] (bl) at  (-1.25*\Scale,-0.4*\Scale) {};
	\node [style=none] (bl2) at  (-1.2*\Scale,-0.35*\Scale) {};
	\draw [darkgreen, line width=0.8, ->] (bl) to (tl1);
	\draw [red, dashed, line width=0.8, ->] (bl2) to (tr);
\end{tikzpicture}

==> Figures/Fig_Red2_RHS_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{10}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.2]{Figures/Fig_Red2_RHS.pdf}};
	\node at (-0.5*\Scale,1.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_j$};
	\node at (0.65*\Scale,1.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$\overbrace{\hspace{0.8cm}}^{\overline{B_j}}$};
	\node at (0.3*\Scale,-0.3*\Scale) {$W$};
	\node at (-0.55*\Scale,0.6*\Scale) {$T$};
	\node at (-0.8*\Scale,-1.3*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_i$};
	\node at (0.3*\Scale,-1.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$\underbrace{\hspace{1.1cm}}_{\overline{A_i}}$};
	%Cdots
	\node [style=none]  at  (0.36*\Scale,-0.9*\Scale) {{\Large$\cdots$}};
	\node [style=none] at  (0.67*\Scale,1.0*\Scale) {{\large$\cdots$}};
\end{tikzpicture}

==> Figures/Fig_SoundnessExample_1.tex <==
\renewcommand{\Scale}{3.3} %2.2}
\renewcommand{\FigFontSize}{8}
\newcommand{\FigIndexSize}{6}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=0.6]{Figures/Fig_ExampleCDD_small.pdf}};
	%inputs
	\node at (-1.1*\Scale,-1.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};	
	\node at (-0.4*\Scale,-1.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};	
	\node at (-0.1*\Scale,-1.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};	
	\node at (0.43*\Scale,-1.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_4$};
	\node at (0.88*\Scale,-1.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_5$};
	\node at (1.3*\Scale,-1.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_6$};
	%outputs
	\node at (-1.1*\Scale,1.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_1$};	
	\node at (-0.7*\Scale,1.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_2$};	
	\node at (-0.02*\Scale,1.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_3$};	
	\node at (0.4*\Scale,1.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_4$};
	\node at (1.35*\Scale,1.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_5$};
	%Interior
	\node at (-0.85*\Scale,1.13*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$F$};
	\node at (-0.13*\Scale,1.13*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$G$};
	\node at (0.73*\Scale,0.55*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$P_i$};
	\node at (0.75*\Scale,-0.52*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$T_i$};
	\node at (0.3*\Scale,0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$W_{ij_i}$};	
	\node at (1.15*\Scale,0.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$Q_{ij_i}$};
	\node at (-1.18*\Scale,0.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$U_{ik}$};	
	\node at (-0.53*\Scale,0.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$V_{ik}$};
	\node at (-0.25*\Scale,-1.15*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$S$};
	%Indices
	\node at (0.05*\Scale,-1.0*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
	\node at (-0.2*\Scale,-0.9*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ik$};
	\node at (-0.45*\Scale,-0.99*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ik$};
	%middle left 
	\node at (-0.95*\Scale,-0.25*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ik$};
	\node at (-0.37*\Scale,-0.3*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ik$};
	\node at (-1.1*\Scale,0.4*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$k$};
	\node at (-1.0*\Scale,0.3*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
	\node at (-0.55*\Scale,0.3*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$k$};
	\node at (-0.3*\Scale,0.3*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
	%top left
	\node at (-1.05*\Scale,0.95*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$k$};
	\node at (-0.7*\Scale,0.95*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$k$};
	%top middle
	\node at (-0.45*\Scale,0.98*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
	\node at (-0.22*\Scale,0.92*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};	
	\node at (0.05*\Scale,0.98*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
	%right
	\node at (0.5*\Scale,0.85*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
	\node at (0.6*\Scale,-0.75*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
	
	\node at (0.38*\Scale,0.37*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ij_i$};
	\node at (0.4*\Scale,-0.3*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ij_i$};
	\node at (1.1*\Scale,0.37*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ij_i$};
	\node at (1.07*\Scale,-0.33*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ij_i$};
\end{tikzpicture}

==> Figures/Fig_SoundnessExample_2.tex <==
\renewcommand{\Scale}{3.3} %2.2}
\renewcommand{\FigFontSize}{8}
\newcommand{\FigIndexSize}{6}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=0.6]{Figures/Fig_ExampleCDD_traced_2.pdf}};
	%inputs
	\node at (-1.1*\Scale,-1.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};	
	\node at (-0.4*\Scale,-1.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};	
	\node at (-0.1*\Scale,-1.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};	
	\node at (0.43*\Scale,-1.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_4$};
	\node at (0.88*\Scale,-1.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_5$};
	\node at (1.3*\Scale,-1.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_6$};
	%outputs
	\node at (-1.1*\Scale,1.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_1$};	
	\node at (-0.7*\Scale,1.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_2$};	
%	\node at (-0.02*\Scale,1.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_3$};	
	\node at (0.4*\Scale,1.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_4$};
	\node at (1.35*\Scale,1.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_5$};
	%Interior
	\node at (-0.85*\Scale,1.13*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$F$};
%	\node at (-0.13*\Scale,1.13*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$G$};
	\node at (0.73*\Scale,0.55*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$P_i$};
	\node at (0.75*\Scale,-0.52*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$T_i$};
	\node at (0.3*\Scale,0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$W_{ij_i}$};	
	\node at (1.15*\Scale,0.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$Q_{ij_i}$};
	\node at (-1.18*\Scale,0.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$U_{ik}$};	
	\node at (-0.53*\Scale,0.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$V_{ik}$};
	\node at (-0.25*\Scale,-1.15*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$S$};
	%Indices
	\node at (0.05*\Scale,-1.0*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
	\node at (-0.2*\Scale,-0.9*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ik$};
	\node at (-0.45*\Scale,-0.99*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ik$};
	%middle left 
	\node at (-0.95*\Scale,-0.25*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ik$};
	\node at (-0.37*\Scale,-0.3*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ik$};
	\node at (-1.1*\Scale,0.4*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$k$};
	\node at (-1.0*\Scale,0.3*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
	\node at (-0.55*\Scale,0.3*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$k$};
	\node at (-0.3*\Scale,0.3*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
	%top left
	\node at (-1.05*\Scale,0.95*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$k$};
	\node at (-0.7*\Scale,0.95*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$k$};
	%top middle
%	\node at (-0.45*\Scale,0.98*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
%	\node at (-0.22*\Scale,0.92*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};	
%	\node at (0.05*\Scale,0.98*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
	%right
%	\node at (0.5*\Scale,0.85*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
	\node at (0.6*\Scale,-0.75*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
	
	\node at (0.38*\Scale,0.37*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ij_i$};
	\node at (0.4*\Scale,-0.3*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ij_i$};
	\node at (1.1*\Scale,0.37*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ij_i$};
	\node at (1.07*\Scale,-0.33*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ij_i$};
\end{tikzpicture}

==> Figures/Fig_SoundnessExample_3.tex <==
\renewcommand{\Scale}{3.3} %2.2}
\renewcommand{\FigFontSize}{8}
\newcommand{\FigIndexSize}{6}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=0.6]{Figures/Fig_ExampleCDD_traced_3.pdf}};
	%inputs
	\node at (-1.1*\Scale,-1.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};	
	\node at (-0.4*\Scale,-1.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};	
	\node at (-0.1*\Scale,-1.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};	
	\node at (0.43*\Scale,-1.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_4$};
	\node at (0.88*\Scale,-1.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_5$};
	\node at (1.3*\Scale,-1.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_6$};
	%outputs
	\node at (-1.1*\Scale,1.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_1$};	
	\node at (-0.7*\Scale,1.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_2$};	
%	\node at (-0.02*\Scale,1.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_3$};	
%	\node at (0.4*\Scale,1.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_4$};
%	\node at (1.35*\Scale,1.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_5$};
	%Interior
	\node at (-0.85*\Scale,1.13*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$F$};
%	\node at (-0.13*\Scale,1.13*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$G$};
%	\node at (0.73*\Scale,0.55*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$P_i$};
	\node at (0.75*\Scale,-0.52*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$T_i$};
	\node at (0.3*\Scale,0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$W_{ij_i}$};	
	\node at (1.15*\Scale,0.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$Q_{ij_i}$};
	\node at (-1.18*\Scale,0.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$U_{ik}$};	
	\node at (-0.53*\Scale,0.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$V_{ik}$};
	\node at (-0.25*\Scale,-1.15*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$S$};
	%Indices
	\node at (0.05*\Scale,-1.0*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
	\node at (-0.2*\Scale,-0.9*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ik$};
	\node at (-0.45*\Scale,-0.99*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ik$};
	%middle left 
	\node at (-0.95*\Scale,-0.25*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ik$};
	\node at (-0.37*\Scale,-0.3*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ik$};
	\node at (-1.1*\Scale,0.4*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$k$};
	\node at (-1.0*\Scale,0.3*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
	\node at (-0.55*\Scale,0.3*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$k$};
	\node at (-0.3*\Scale,0.3*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
	%top left
	\node at (-1.05*\Scale,0.95*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$k$};
	\node at (-0.7*\Scale,0.95*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$k$};
	%top middle
%	\node at (-0.45*\Scale,0.98*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
%	\node at (-0.22*\Scale,0.92*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};	
%	\node at (0.05*\Scale,0.98*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
	%right
%	\node at (0.5*\Scale,0.85*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
	\node at (0.6*\Scale,-0.75*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
	
	\node at (0.59*\Scale,0.23*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ij_i$};
	\node at (0.9*\Scale,0.25*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ij_i$};
	\node at (0.4*\Scale,-0.3*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ij_i$};
	\node at (1.07*\Scale,-0.33*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ij_i$};
\end{tikzpicture}

==> Figures/Fig_SoundnessExample_4.tex <==
\renewcommand{\Scale}{3.3} %2.2}
\renewcommand{\FigFontSize}{8}
\newcommand{\FigIndexSize}{6}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=0.6]{Figures/Fig_ExampleCDD_traced_4.pdf}};
	%inputs
	\node at (-1.1*\Scale,-1.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};	
	\node at (-0.4*\Scale,-1.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};	
	\node at (-0.1*\Scale,-1.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};	
	\node at (0.43*\Scale,-1.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_4$};
	\node at (0.88*\Scale,-1.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_5$};
	\node at (1.3*\Scale,-1.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_6$};
	%outputs
	\node at (-1.1*\Scale,1.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_1$};	
	\node at (-0.7*\Scale,1.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_2$};	
%	\node at (-0.02*\Scale,1.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_3$};	
%	\node at (0.4*\Scale,1.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_4$};
%	\node at (1.35*\Scale,1.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_5$};
	%Interior
	\node at (-0.85*\Scale,1.13*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$F$};
%	\node at (-0.13*\Scale,1.13*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$G$};
%	\node at (0.73*\Scale,0.55*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$P_i$};
	\node at (0.75*\Scale,-0.52*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$T_i$};
%	\node at (0.3*\Scale,0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$W_{ij_i}$};	
%	\node at (1.15*\Scale,0.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$Q_{ij_i}$};
	\node at (-1.18*\Scale,0.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$U_{ik}$};	
	\node at (-0.53*\Scale,0.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$V_{ik}$};
	\node at (-0.25*\Scale,-1.15*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$S$};
	%Indices
	\node at (0.05*\Scale,-1.0*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
	\node at (-0.2*\Scale,-0.9*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ik$};
	\node at (-0.45*\Scale,-0.99*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ik$};
	%middle left 
	\node at (-0.95*\Scale,-0.25*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ik$};
	\node at (-0.37*\Scale,-0.3*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ik$};
	\node at (-1.1*\Scale,0.4*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$k$};
	\node at (-1.0*\Scale,0.3*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
	\node at (-0.55*\Scale,0.3*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$k$};
	\node at (-0.3*\Scale,0.3*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
	%top left
	\node at (-1.05*\Scale,0.95*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$k$};
	\node at (-0.7*\Scale,0.95*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$k$};
	%top middle
%	\node at (-0.45*\Scale,0.98*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
%	\node at (-0.22*\Scale,0.92*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};	
%	\node at (0.05*\Scale,0.98*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
	%right
%	\node at (0.5*\Scale,0.85*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
	\node at (0.6*\Scale,-0.75*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
	
%	\node at (0.57*\Scale,0.23*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ij_i$};
%	\node at (0.9*\Scale,0.25*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ij_i$};
	\node at (0.48*\Scale,-0.28*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ij_i$};
	\node at (1.03*\Scale,-0.28*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ij_i$};
\end{tikzpicture}

==> Figures/Fig_SoundnessExample_5.tex <==
\renewcommand{\Scale}{3.3} %2.2}
\renewcommand{\FigFontSize}{8}
\newcommand{\FigIndexSize}{6}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=0.6]{Figures/Fig_ExampleCDD_traced_5.pdf}};
	%inputs
	\node at (-1.1*\Scale,-1.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};	
	\node at (-0.4*\Scale,-1.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};	
	\node at (-0.1*\Scale,-1.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};	
	\node at (0.43*\Scale,-1.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_4$};
	\node at (0.88*\Scale,-1.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_5$};
	\node at (1.3*\Scale,-1.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_6$};
	%outputs
	\node at (-1.1*\Scale,1.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_1$};	
	\node at (-0.7*\Scale,1.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_2$};	
%	\node at (-0.02*\Scale,1.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_3$};	
%	\node at (0.4*\Scale,1.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_4$};
%	\node at (1.35*\Scale,1.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_5$};
	%Interior
	\node at (-0.85*\Scale,1.13*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$F$};
%	\node at (-0.13*\Scale,1.13*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$G$};
%	\node at (0.73*\Scale,0.55*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$P_i$};
%	\node at (0.75*\Scale,-0.52*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$T_i$};
%	\node at (0.3*\Scale,0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$W_{ij_i}$};	
%	\node at (1.15*\Scale,0.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$Q_{ij_i}$};
	\node at (-1.18*\Scale,0.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$U_{ik}$};	
	\node at (-0.53*\Scale,0.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$V_{ik}$};
	\node at (-0.25*\Scale,-1.15*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$S$};
	%Indices
	\node at (-0.0*\Scale,-0.95*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
	\node at (-0.2*\Scale,-0.9*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ik$};
	\node at (-0.45*\Scale,-0.99*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ik$};
	%middle left 
	\node at (-0.95*\Scale,-0.25*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ik$};
	\node at (-0.37*\Scale,-0.3*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ik$};
	\node at (-1.1*\Scale,0.4*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$k$};
	\node at (-1.0*\Scale,0.3*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
	\node at (-0.55*\Scale,0.3*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$k$};
	\node at (-0.3*\Scale,0.3*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
	%top left
	\node at (-1.05*\Scale,0.95*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$k$};
	\node at (-0.7*\Scale,0.95*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$k$};
	%top middle
%	\node at (-0.45*\Scale,0.98*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
%	\node at (-0.22*\Scale,0.92*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};	
%	\node at (0.05*\Scale,0.98*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
	%right
%	\node at (0.5*\Scale,0.85*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
%	\node at (0.6*\Scale,-0.75*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
	
%	\node at (0.57*\Scale,0.23*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ij_i$};
%	\node at (0.9*\Scale,0.25*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ij_i$};
%	\node at (0.48*\Scale,-0.28*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ij_i$};
%	\node at (1.03*\Scale,-0.28*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ij_i$};
\end{tikzpicture}

==> Figures/Fig_SoundnessProofExample_SystemLabels.tex <==
\renewcommand{\Scale}{3.3} %2.2}
\renewcommand{\FigFontSize}{10}
\newcommand{\FigIndexSize}{8}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.0]{Figures/Fig_ExampleCDD.pdf}};
	%inputs
	\node at (-1.95*\Scale,-2.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};	
	\node at (-0.77*\Scale,-2.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};	
	\node at (-0.23*\Scale,-2.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_3$};	
	\node at (0.64*\Scale,-2.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_4$};
	\node at (1.4*\Scale,-2.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_5$};
	\node at (2.1*\Scale,-2.5*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_6$};
	%outputs
	\node at (-1.92*\Scale,2.45*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_1$};	
	\node at (-1.28*\Scale,2.45*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_2$};	
	\node at (-0.08*\Scale,2.45*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_3$};	
	\node at (0.62*\Scale,2.45*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_4$};
	\node at (2.18*\Scale,2.45*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_5$};
	%Interior
	\node at (-1.45*\Scale,1.9*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$F$};
	\node at (-0.23*\Scale,1.9*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$G$};
	\node at (1.2*\Scale,0.8*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$P_i$};
	\node at (1.2*\Scale,-0.75*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$T_i$};
	\node at (0.47*\Scale,0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$W_{ij_i}$};	
	\node at (1.95*\Scale,0.05*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$Q_{ij_i}$};
	\node at (-2.07*\Scale,0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$U_{ik}$};	
	\node at (-0.85*\Scale,0.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$V_{ik}$};
	\node at (-0.4*\Scale,-1.9*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$S$};
	%Indices
	\node at (-0.0*\Scale,-1.67*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
	\node at (-0.35*\Scale,-1.55*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ik$};
	\node at (-0.77*\Scale,-1.62*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ik$};
		%middle left 
	\node at (-1.7*\Scale,-0.3*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ik$};
	\node at (-0.67*\Scale,-0.3*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ik$};
	\node at (-1.9*\Scale,0.53*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$k$};
	\node at (-1.7*\Scale,0.45*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
	\node at (-0.95*\Scale,0.5*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$k$};
	\node at (-0.55*\Scale,0.5*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
		%top left
	\node at (-1.75*\Scale,1.55*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$k$};
	\node at (-1.15*\Scale,1.55*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$k$};
		%top middle
	\node at (-0.57*\Scale,1.55*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
	\node at (-0.2*\Scale,1.55*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};	
	\node at (0.15*\Scale,1.55*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
		%right
	\node at (1.1*\Scale,1.2*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
	\node at (0.95*\Scale,-1.05*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$i$};
	\node at (0.8*\Scale,0.37*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ij_i$};
	\node at (0.87*\Scale,-0.3*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ij_i$};
	\node at (1.62*\Scale,0.37*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ij_i$};
	\node at (1.57*\Scale,-0.3*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}$ij_i$};
	%Blue intermediate system labels
	\node at (-1.67*\Scale,1.1*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}\blue{$Y_k^L$}};
	\node at (-1.35*\Scale,1.22*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}\blue{$Y^R_k$}};
	\node at (-0.77*\Scale,1.22*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}\blue{$Z_i^{(1)}$}};
	\node at (-0.2*\Scale,1.1*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}\blue{$Z_i^{(2)}$}};
	\node at (0.75*\Scale,1.11*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}\blue{$Z_i^{(3)}$}};
	\node at (0.65*\Scale,0.67*\Scale) {\fontsize{7}{\FigFontSizeSkip}\blue{$N_{ij_i}^{L}$}};
	\node at (1.75*\Scale,0.65*\Scale) {\fontsize{7}{\FigFontSizeSkip}\blue{$N_{ij_i}^{R}$}};
	\node at (0.75*\Scale,-0.61*\Scale) {\fontsize{7}{\FigFontSizeSkip}\blue{$M_{ij_i}^{L}$}};
	\node at (1.68*\Scale,-0.61*\Scale) {\fontsize{7}{\FigFontSizeSkip}\blue{$M_{ij_i}^{R}$}};
	\node at (-1.6*\Scale,-1.0*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}\blue{$X_{ik}^{(1)}$}};
	\node at (-0.43*\Scale,-1.0*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}\blue{$X_{ik}^{(2)}$}};
	\node at (0.28*\Scale,-1.25*\Scale) {\fontsize{\FigIndexSize}{\FigFontSizeSkip}\blue{$X_{i}^{(3)}$}};
%	%Blue dashed lines
%	\node [style=none] (tl) at  (-2.2*\Scale,1.42*\Scale) {};
%	\node [style=none] (tr) at  (2.3*\Scale,1.42*\Scale) {};
%	\draw [blue, dashed, line width=0.6] (tl) to (tr);
%	\node [style=none] at  (2.4*\Scale,1.42*\Scale) {\blue{(3)}};
%	\node [style=none] (tl) at  (-2.2*\Scale,-0.43*\Scale) {};
%	\node [style=none] (tr) at  (2.3*\Scale,-0.43*\Scale) {};
%	\draw [blue, dashed, line width=0.6] (tl) to (tr);
%	\node [style=none] at  (2.4*\Scale,-0.43*\Scale) {\blue{(2)}};
%	\node [style=none] (tl) at  (-2.2*\Scale,-1.4*\Scale) {};
%	\node [style=none] (tr) at  (2.3*\Scale,-1.4*\Scale) {};
%	\draw [blue, dashed, line width=0.6] (tl) to (tr);
%	\node [style=none] at  (2.4*\Scale,-1.4*\Scale) {\blue{(1)}};
\end{tikzpicture}

==> Figures/Fig_Thm_CSOfUDagger_1_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{10}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.0]{Figures/Fig_22_Basic.pdf}};
	\node at (-0.0*\Scale,0.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$U$};
	\node at (-0.65*\Scale,1.2*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_j$};
	\node at (0.65*\Scale,1.2*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$\overline{B_j}$};
	\node at (-0.73*\Scale,-1.2*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$Pa^U(B_j)$};
	\node at (0.73*\Scale,-1.2*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$\overline{Pa^U(B_j)}$};
\end{tikzpicture}

==> Figures/Fig_Thm_CSOfUDagger_2_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{10}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.0]{Figures/Fig_DualCS_2.pdf}};
	\node at (-0.5*\Scale,-0.53*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$V$};
	\node at (0.57*\Scale,0.7*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$W$};
	\node at (-0.9*\Scale,1.8*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_j$};
	\node at (0.6*\Scale,1.8*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$\overline{B_j}$};
	\node at (-0.65*\Scale,-1.8*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$Pa^U(B_j)$};
	\node at (0.85*\Scale,-1.8*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$\overline{Pa^U(B_j)}$};
\end{tikzpicture}

==> Figures/Fig_Thm_CSOfUDagger_3_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{10}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.0]{Figures/Fig_22_Basic.pdf}};
	\node at (-0.0*\Scale,0.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$U^{\dagger}$};
	\node at (-0.65*\Scale,-1.2*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_j$};
	\node at (0.65*\Scale,-1.2*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$\overline{B_j}$};
	\node at (-0.75*\Scale,1.2*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$Pa^U(B_j)$};
	\node at (0.75*\Scale,1.2*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$\overline{Pa^U(B_j)}$};
\end{tikzpicture}

==> Figures/Fig_Thm_CSOfUDagger_4_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{10}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.0]{Figures/Fig_DualCS_4.pdf}};
	\node at (-0.5*\Scale,0.6*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$V^{\dagger}$};
	\node at (0.57*\Scale,-0.7*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$W^{\dagger}$};
	\node at (-0.9*\Scale,-1.85*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B_j$};
	\node at (0.6*\Scale,-1.85*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$\overline{B_j}$};
	\node at (-0.65*\Scale,1.8*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$Pa^U(B_j)$};
	\node at (0.85*\Scale,1.8*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$\overline{Pa^U(B_j)}$};
\end{tikzpicture}

==> Figures/Fig_n2Cases_Circuit_tex.tex <==
\renewcommand{\Scale}{2.2}
\renewcommand{\FigFontSize}{10}
\renewcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}
	\node at (0.0*\Scale,0.0*\Scale) {\includegraphics[scale=1.3]{Figures/Fig_n2Cases_Circuit.pdf}};
	\node at (-0.75*\Scale,-1.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_1$};
	\node at (1.18*\Scale,-1.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A_2$};
	\node at (-0.95*\Scale,-0.55*\Scale) {$V$};
	\node at (0.95*\Scale,-0.55*\Scale) {$W$};
	\node at (0*\Scale,0.55*\Scale) {$T$};
	\node at (-1.25*\Scale,1.55*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$\overbrace{\hspace{0.7cm}}^{C_1}$};
	\node at (0.0*\Scale,1.55*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$\overbrace{\hspace{0.7cm}}^{C_{12}}$};
	\node at (1.25*\Scale,1.55*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$\overbrace{\hspace{0.7cm}}^{C_2}$};
	%Cdots
	\node [style=none]  at  (-1.25*\Scale,1.0*\Scale) {{\large$\cdots$}};
	\node [style=none] at  (0.0*\Scale,1.0*\Scale) {{\large$\cdots$}};
	\node [style=none] at  (1.25*\Scale,1.0*\Scale) {{\large$\cdots$}};
\end{tikzpicture}
